Using Monocular Vision and Human Body Priors for AUVs to Autonomously Approach Divers

Direct communication between humans and autonomous underwater vehicles (AUVs) is a relatively underexplored area in human-robot interaction (HRI) research, although many tasks (\eg surveillance, inspection, and search-and-rescue) require close diver-robot collaboration. Many core functionalities in this domain are in need of further study to improve robotic capabilities for ease of interaction. One of these is the challenge of autonomous robots approaching and positioning themselves relative to divers to initiate and facilitate interactions. Suboptimal AUV positioning can lead to poor quality interaction and lead to excessive cognitive and physical load for divers. In this paper, we introduce a novel method for AUVs to autonomously navigate and achieve diver-relative positioning to begin interaction. Our method is based only on monocular vision, requires no global localization, and is computationally efficient. We present our algorithm along with an implementation of said algorithm on board both a simulated and physical AUV, performing extensive evaluations in the form of closed-water tests in a controlled pool. Analysis of our results show that the proposed monocular vision-based algorithm performs reliably and efficiently operating entirely on-board the AUV.

==> fig/jiyeon_success.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{16.000000in}{9.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{16.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{16.000000in}{9.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{9.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857292in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{15.142708in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{15.142708in}{8.552079in}}%
\pgfpathlineto{\pgfqpoint{0.857292in}{8.552079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.857292in}{0.666667in}}{\pgfqpoint{14.285417in}{7.885412in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506629in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{1.506629in}{8.552079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.506629in,y=0.618056in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.857292in}{0.666667in}}{\pgfqpoint{14.285417in}{7.885412in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.372540in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{3.372540in}{8.552079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.372540in,y=0.618056in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.857292in}{0.666667in}}{\pgfqpoint{14.285417in}{7.885412in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.238451in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{5.238451in}{8.552079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.238451in,y=0.618056in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 5.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.857292in}{0.666667in}}{\pgfqpoint{14.285417in}{7.885412in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.104363in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{7.104363in}{8.552079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.104363in,y=0.618056in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 7.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.857292in}{0.666667in}}{\pgfqpoint{14.285417in}{7.885412in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.970274in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{8.970274in}{8.552079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.970274in,y=0.618056in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 10.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.857292in}{0.666667in}}{\pgfqpoint{14.285417in}{7.885412in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.836185in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{10.836185in}{8.552079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.836185in,y=0.618056in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 12.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.857292in}{0.666667in}}{\pgfqpoint{14.285417in}{7.885412in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.702096in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{12.702096in}{8.552079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.702096in,y=0.618056in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 15.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.857292in}{0.666667in}}{\pgfqpoint{14.285417in}{7.885412in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.568008in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{14.568008in}{8.552079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.568008in,y=0.618056in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 17.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.000000in,y=0.414352in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont Time(s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.857292in}{0.666667in}}{\pgfqpoint{14.285417in}{7.885412in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857292in}{0.749349in}}%
\pgfpathlineto{\pgfqpoint{15.142708in}{0.749349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.520296in, y=0.666015in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.857292in}{0.666667in}}{\pgfqpoint{14.285417in}{7.885412in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857292in}{1.773443in}}%
\pgfpathlineto{\pgfqpoint{15.142708in}{1.773443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.520296in, y=1.690110in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.857292in}{0.666667in}}{\pgfqpoint{14.285417in}{7.885412in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857292in}{2.797538in}}%
\pgfpathlineto{\pgfqpoint{15.142708in}{2.797538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.520296in, y=2.714204in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.857292in}{0.666667in}}{\pgfqpoint{14.285417in}{7.885412in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857292in}{3.821632in}}%
\pgfpathlineto{\pgfqpoint{15.142708in}{3.821632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.520296in, y=3.738299in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.857292in}{0.666667in}}{\pgfqpoint{14.285417in}{7.885412in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857292in}{4.845727in}}%
\pgfpathlineto{\pgfqpoint{15.142708in}{4.845727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.520296in, y=4.762393in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.857292in}{0.666667in}}{\pgfqpoint{14.285417in}{7.885412in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857292in}{5.869821in}}%
\pgfpathlineto{\pgfqpoint{15.142708in}{5.869821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.520296in, y=5.786488in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.857292in}{0.666667in}}{\pgfqpoint{14.285417in}{7.885412in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857292in}{6.893916in}}%
\pgfpathlineto{\pgfqpoint{15.142708in}{6.893916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.520296in, y=6.810582in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.857292in}{0.666667in}}{\pgfqpoint{14.285417in}{7.885412in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857292in}{7.918010in}}%
\pgfpathlineto{\pgfqpoint{15.142708in}{7.918010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.520296in, y=7.834677in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0.7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.464740in,y=4.609373in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont Normalized Center Error (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.857292in}{0.666667in}}{\pgfqpoint{14.285417in}{7.885412in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506629in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{1.506629in}{8.552079in}}%
\pgfpathlineto{\pgfqpoint{4.865269in}{8.552079in}}%
\pgfpathlineto{\pgfqpoint{4.865269in}{0.666667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.857292in}{0.666667in}}{\pgfqpoint{14.285417in}{7.885412in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.865269in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{4.865269in}{8.552079in}}%
\pgfpathlineto{\pgfqpoint{6.283362in}{8.552079in}}%
\pgfpathlineto{\pgfqpoint{6.283362in}{0.666667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.857292in}{0.666667in}}{\pgfqpoint{14.285417in}{7.885412in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.283362in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{6.283362in}{8.552079in}}%
\pgfpathlineto{\pgfqpoint{6.880453in}{8.552079in}}%
\pgfpathlineto{\pgfqpoint{6.880453in}{0.666667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.857292in}{0.666667in}}{\pgfqpoint{14.285417in}{7.885412in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.880453in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{6.880453in}{8.552079in}}%
\pgfpathlineto{\pgfqpoint{14.418735in}{8.552079in}}%
\pgfpathlineto{\pgfqpoint{14.418735in}{0.666667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.857292in}{0.666667in}}{\pgfqpoint{14.285417in}{7.885412in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.418735in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{14.418735in}{8.552079in}}%
\pgfpathlineto{\pgfqpoint{14.493371in}{8.552079in}}%
\pgfpathlineto{\pgfqpoint{14.493371in}{0.666667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.857292in}{0.666667in}}{\pgfqpoint{14.285417in}{7.885412in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.865269in}{8.193651in}}%
\pgfpathlineto{\pgfqpoint{5.536997in}{8.193651in}}%
\pgfpathmoveto{\pgfqpoint{6.880453in}{2.954870in}}%
\pgfpathlineto{\pgfqpoint{6.955090in}{2.791448in}}%
\pgfpathlineto{\pgfqpoint{7.029726in}{2.454743in}}%
\pgfpathlineto{\pgfqpoint{7.104363in}{2.080918in}}%
\pgfpathlineto{\pgfqpoint{7.178999in}{1.722575in}}%
\pgfpathlineto{\pgfqpoint{7.253635in}{1.563004in}}%
\pgfpathlineto{\pgfqpoint{7.328272in}{1.563004in}}%
\pgfpathlineto{\pgfqpoint{7.402908in}{1.090927in}}%
\pgfpathlineto{\pgfqpoint{7.477545in}{1.105028in}}%
\pgfpathlineto{\pgfqpoint{7.552181in}{1.025094in}}%
\pgfpathlineto{\pgfqpoint{7.626818in}{1.115919in}}%
\pgfpathlineto{\pgfqpoint{7.701454in}{1.093793in}}%
\pgfpathlineto{\pgfqpoint{7.776091in}{5.968527in}}%
\pgfpathlineto{\pgfqpoint{7.850727in}{2.024850in}}%
\pgfpathlineto{\pgfqpoint{7.925364in}{2.169530in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{2.233844in}}%
\pgfpathlineto{\pgfqpoint{8.074636in}{2.242210in}}%
\pgfpathlineto{\pgfqpoint{8.149273in}{2.347806in}}%
\pgfpathlineto{\pgfqpoint{8.223909in}{2.524610in}}%
\pgfpathlineto{\pgfqpoint{8.298546in}{2.731507in}}%
\pgfpathlineto{\pgfqpoint{8.373182in}{2.738604in}}%
\pgfpathlineto{\pgfqpoint{8.447819in}{2.804247in}}%
\pgfpathlineto{\pgfqpoint{8.522455in}{3.093189in}}%
\pgfpathlineto{\pgfqpoint{8.597092in}{3.338354in}}%
\pgfpathlineto{\pgfqpoint{8.671728in}{3.466217in}}%
\pgfpathlineto{\pgfqpoint{8.746365in}{3.515470in}}%
\pgfpathlineto{\pgfqpoint{8.821001in}{3.133807in}}%
\pgfpathlineto{\pgfqpoint{8.895637in}{3.110603in}}%
\pgfpathlineto{\pgfqpoint{8.970274in}{3.110603in}}%
\pgfpathlineto{\pgfqpoint{9.044910in}{3.085205in}}%
\pgfpathlineto{\pgfqpoint{9.119547in}{3.005990in}}%
\pgfpathlineto{\pgfqpoint{9.194183in}{2.799137in}}%
\pgfpathlineto{\pgfqpoint{9.268820in}{2.826298in}}%
\pgfpathlineto{\pgfqpoint{9.343456in}{2.741897in}}%
\pgfpathlineto{\pgfqpoint{9.425556in}{2.681606in}}%
\pgfpathlineto{\pgfqpoint{9.492729in}{2.652381in}}%
\pgfpathlineto{\pgfqpoint{9.567365in}{2.695802in}}%
\pgfpathlineto{\pgfqpoint{9.642002in}{2.695297in}}%
\pgfpathlineto{\pgfqpoint{9.716638in}{2.341231in}}%
\pgfpathlineto{\pgfqpoint{9.791275in}{2.220315in}}%
\pgfpathlineto{\pgfqpoint{9.865911in}{1.843082in}}%
\pgfpathlineto{\pgfqpoint{9.940548in}{1.567423in}}%
\pgfpathlineto{\pgfqpoint{10.015184in}{1.274665in}}%
\pgfpathlineto{\pgfqpoint{10.089821in}{1.073196in}}%
\pgfpathlineto{\pgfqpoint{10.164457in}{1.575000in}}%
\pgfpathlineto{\pgfqpoint{10.239094in}{1.575000in}}%
\pgfpathlineto{\pgfqpoint{10.313730in}{2.137082in}}%
\pgfpathlineto{\pgfqpoint{10.388366in}{2.418418in}}%
\pgfpathlineto{\pgfqpoint{10.463003in}{2.941306in}}%
\pgfpathlineto{\pgfqpoint{10.537639in}{3.026808in}}%
\pgfpathlineto{\pgfqpoint{10.612276in}{4.314977in}}%
\pgfpathlineto{\pgfqpoint{10.686912in}{4.314977in}}%
\pgfpathlineto{\pgfqpoint{10.761549in}{4.350647in}}%
\pgfpathlineto{\pgfqpoint{10.836185in}{4.350647in}}%
\pgfpathlineto{\pgfqpoint{10.910822in}{4.059092in}}%
\pgfpathlineto{\pgfqpoint{10.985458in}{4.059092in}}%
\pgfpathlineto{\pgfqpoint{11.060094in}{3.770210in}}%
\pgfpathlineto{\pgfqpoint{11.134731in}{2.867548in}}%
\pgfpathlineto{\pgfqpoint{11.284004in}{2.867548in}}%
\pgfpathlineto{\pgfqpoint{11.366104in}{2.408769in}}%
\pgfpathlineto{\pgfqpoint{11.507913in}{2.408769in}}%
\pgfpathlineto{\pgfqpoint{11.582550in}{1.784900in}}%
\pgfpathlineto{\pgfqpoint{11.739286in}{1.784900in}}%
\pgfpathlineto{\pgfqpoint{11.806459in}{1.860916in}}%
\pgfpathlineto{\pgfqpoint{11.881095in}{1.860916in}}%
\pgfpathlineto{\pgfqpoint{11.955732in}{2.296757in}}%
\pgfpathlineto{\pgfqpoint{12.030368in}{2.296757in}}%
\pgfpathlineto{\pgfqpoint{12.105005in}{3.199295in}}%
\pgfpathlineto{\pgfqpoint{12.179641in}{3.199295in}}%
\pgfpathlineto{\pgfqpoint{12.254278in}{2.976901in}}%
\pgfpathlineto{\pgfqpoint{12.336378in}{2.976901in}}%
\pgfpathlineto{\pgfqpoint{12.403551in}{3.419124in}}%
\pgfpathlineto{\pgfqpoint{12.485651in}{3.599387in}}%
\pgfpathlineto{\pgfqpoint{12.776733in}{3.599387in}}%
\pgfpathlineto{\pgfqpoint{12.851369in}{3.596626in}}%
\pgfpathlineto{\pgfqpoint{12.926006in}{3.596626in}}%
\pgfpathlineto{\pgfqpoint{13.000642in}{1.952660in}}%
\pgfpathlineto{\pgfqpoint{13.075279in}{3.761736in}}%
\pgfpathlineto{\pgfqpoint{13.224552in}{3.761736in}}%
\pgfpathlineto{\pgfqpoint{13.299188in}{3.669590in}}%
\pgfpathlineto{\pgfqpoint{13.373824in}{3.669590in}}%
\pgfpathlineto{\pgfqpoint{13.448461in}{2.982045in}}%
\pgfpathlineto{\pgfqpoint{13.523097in}{2.982045in}}%
\pgfpathlineto{\pgfqpoint{13.597734in}{2.537853in}}%
\pgfpathlineto{\pgfqpoint{13.672370in}{2.537853in}}%
\pgfpathlineto{\pgfqpoint{13.747007in}{2.654963in}}%
\pgfpathlineto{\pgfqpoint{13.821643in}{2.654963in}}%
\pgfpathlineto{\pgfqpoint{13.896280in}{2.475563in}}%
\pgfpathlineto{\pgfqpoint{13.970916in}{2.475563in}}%
\pgfpathlineto{\pgfqpoint{14.045553in}{1.679881in}}%
\pgfpathlineto{\pgfqpoint{14.120189in}{1.679881in}}%
\pgfpathlineto{\pgfqpoint{14.194825in}{1.115919in}}%
\pgfpathlineto{\pgfqpoint{14.276926in}{1.425755in}}%
\pgfpathlineto{\pgfqpoint{14.418735in}{1.425755in}}%
\pgfpathlineto{\pgfqpoint{14.493371in}{1.297263in}}%
\pgfpathlineto{\pgfqpoint{14.493371in}{1.297263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857292in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.857292in}{8.552079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.142708in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{15.142708in}{8.552079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857292in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{15.142708in}{0.666667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857292in}{8.552079in}}%
\pgfpathlineto{\pgfqpoint{15.142708in}{8.552079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.857292in}{0.666667in}}{\pgfqpoint{14.285417in}{7.885412in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857292in}{1.968729in}}%
\pgfpathlineto{\pgfqpoint{15.142708in}{1.968729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.191319in, y=1.885396in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.857292in}{0.666667in}}{\pgfqpoint{14.285417in}{7.885412in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857292in}{3.550663in}}%
\pgfpathlineto{\pgfqpoint{15.142708in}{3.550663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.191319in, y=3.467329in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.857292in}{0.666667in}}{\pgfqpoint{14.285417in}{7.885412in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857292in}{5.132596in}}%
\pgfpathlineto{\pgfqpoint{15.142708in}{5.132596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.191319in, y=5.049263in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.857292in}{0.666667in}}{\pgfqpoint{14.285417in}{7.885412in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857292in}{6.714530in}}%
\pgfpathlineto{\pgfqpoint{15.142708in}{6.714530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.191319in, y=6.631196in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.857292in}{0.666667in}}{\pgfqpoint{14.285417in}{7.885412in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857292in}{8.296463in}}%
\pgfpathlineto{\pgfqpoint{15.142708in}{8.296463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.191319in, y=8.213130in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.535260in,y=4.609373in,,top,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont Pseudo Distance Error (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.857292in}{0.666667in}}{\pgfqpoint{14.285417in}{7.885412in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.865269in}{7.131200in}}%
\pgfpathlineto{\pgfqpoint{5.536997in}{7.131200in}}%
\pgfpathmoveto{\pgfqpoint{6.880453in}{6.654501in}}%
\pgfpathlineto{\pgfqpoint{6.955090in}{7.201822in}}%
\pgfpathlineto{\pgfqpoint{7.029726in}{7.113544in}}%
\pgfpathlineto{\pgfqpoint{7.104363in}{6.725123in}}%
\pgfpathlineto{\pgfqpoint{7.178999in}{6.760434in}}%
\pgfpathlineto{\pgfqpoint{7.253635in}{6.583879in}}%
\pgfpathlineto{\pgfqpoint{7.328272in}{6.583879in}}%
\pgfpathlineto{\pgfqpoint{7.402908in}{6.707468in}}%
\pgfpathlineto{\pgfqpoint{7.477545in}{7.148855in}}%
\pgfpathlineto{\pgfqpoint{7.552181in}{7.219477in}}%
\pgfpathlineto{\pgfqpoint{7.626818in}{6.742779in}}%
\pgfpathlineto{\pgfqpoint{7.701454in}{7.184166in}}%
\pgfpathlineto{\pgfqpoint{7.776091in}{7.272444in}}%
\pgfpathlineto{\pgfqpoint{7.850727in}{6.707468in}}%
\pgfpathlineto{\pgfqpoint{7.925364in}{6.866367in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{6.884023in}}%
\pgfpathlineto{\pgfqpoint{8.074636in}{6.831056in}}%
\pgfpathlineto{\pgfqpoint{8.149273in}{6.725123in}}%
\pgfpathlineto{\pgfqpoint{8.223909in}{6.707468in}}%
\pgfpathlineto{\pgfqpoint{8.298546in}{6.619190in}}%
\pgfpathlineto{\pgfqpoint{8.373182in}{6.619190in}}%
\pgfpathlineto{\pgfqpoint{8.447819in}{6.813401in}}%
\pgfpathlineto{\pgfqpoint{8.522455in}{6.742779in}}%
\pgfpathlineto{\pgfqpoint{8.597092in}{6.707468in}}%
\pgfpathlineto{\pgfqpoint{8.671728in}{6.619190in}}%
\pgfpathlineto{\pgfqpoint{8.746365in}{6.513257in}}%
\pgfpathlineto{\pgfqpoint{8.821001in}{6.566224in}}%
\pgfpathlineto{\pgfqpoint{8.970274in}{6.566224in}}%
\pgfpathlineto{\pgfqpoint{9.044910in}{6.583879in}}%
\pgfpathlineto{\pgfqpoint{9.119547in}{6.477946in}}%
\pgfpathlineto{\pgfqpoint{9.194183in}{6.530913in}}%
\pgfpathlineto{\pgfqpoint{9.268820in}{6.619190in}}%
\pgfpathlineto{\pgfqpoint{9.343456in}{6.831056in}}%
\pgfpathlineto{\pgfqpoint{9.425556in}{6.636846in}}%
\pgfpathlineto{\pgfqpoint{9.492729in}{6.601535in}}%
\pgfpathlineto{\pgfqpoint{9.567365in}{6.460291in}}%
\pgfpathlineto{\pgfqpoint{9.642002in}{6.495602in}}%
\pgfpathlineto{\pgfqpoint{9.716638in}{6.672157in}}%
\pgfpathlineto{\pgfqpoint{9.791275in}{6.636846in}}%
\pgfpathlineto{\pgfqpoint{9.865911in}{6.566224in}}%
\pgfpathlineto{\pgfqpoint{9.940548in}{6.530913in}}%
\pgfpathlineto{\pgfqpoint{10.015184in}{6.513257in}}%
\pgfpathlineto{\pgfqpoint{10.089821in}{6.548568in}}%
\pgfpathlineto{\pgfqpoint{10.164457in}{6.689812in}}%
\pgfpathlineto{\pgfqpoint{10.239094in}{6.689812in}}%
\pgfpathlineto{\pgfqpoint{10.313730in}{6.442635in}}%
\pgfpathlineto{\pgfqpoint{10.388366in}{6.513257in}}%
\pgfpathlineto{\pgfqpoint{10.463003in}{6.513257in}}%
\pgfpathlineto{\pgfqpoint{10.537639in}{6.372013in}}%
\pgfpathlineto{\pgfqpoint{10.612276in}{5.530072in}}%
\pgfpathlineto{\pgfqpoint{10.686912in}{5.530072in}}%
\pgfpathlineto{\pgfqpoint{10.761549in}{6.110647in}}%
\pgfpathlineto{\pgfqpoint{10.836185in}{6.110647in}}%
\pgfpathlineto{\pgfqpoint{10.910822in}{5.525300in}}%
\pgfpathlineto{\pgfqpoint{10.985458in}{5.525300in}}%
\pgfpathlineto{\pgfqpoint{11.060094in}{6.041617in}}%
\pgfpathlineto{\pgfqpoint{11.134731in}{8.151065in}}%
\pgfpathlineto{\pgfqpoint{11.284004in}{8.151065in}}%
\pgfpathlineto{\pgfqpoint{11.366104in}{6.742333in}}%
\pgfpathlineto{\pgfqpoint{11.507913in}{6.742333in}}%
\pgfpathlineto{\pgfqpoint{11.582550in}{5.678284in}}%
\pgfpathlineto{\pgfqpoint{11.739286in}{5.678284in}}%
\pgfpathlineto{\pgfqpoint{11.806459in}{6.042790in}}%
\pgfpathlineto{\pgfqpoint{11.881095in}{6.042790in}}%
\pgfpathlineto{\pgfqpoint{11.955732in}{6.114277in}}%
\pgfpathlineto{\pgfqpoint{12.030368in}{6.114277in}}%
\pgfpathlineto{\pgfqpoint{12.105005in}{6.096188in}}%
\pgfpathlineto{\pgfqpoint{12.179641in}{6.096188in}}%
\pgfpathlineto{\pgfqpoint{12.254278in}{8.193651in}}%
\pgfpathlineto{\pgfqpoint{12.336378in}{8.193651in}}%
\pgfpathlineto{\pgfqpoint{12.403551in}{5.077114in}}%
\pgfpathlineto{\pgfqpoint{12.485651in}{4.872650in}}%
\pgfpathlineto{\pgfqpoint{12.776733in}{4.872650in}}%
\pgfpathlineto{\pgfqpoint{12.851369in}{4.583109in}}%
\pgfpathlineto{\pgfqpoint{12.926006in}{4.583109in}}%
\pgfpathlineto{\pgfqpoint{13.000642in}{4.218041in}}%
\pgfpathlineto{\pgfqpoint{13.075279in}{3.496117in}}%
\pgfpathlineto{\pgfqpoint{13.224552in}{3.496117in}}%
\pgfpathlineto{\pgfqpoint{13.299188in}{3.182142in}}%
\pgfpathlineto{\pgfqpoint{13.373824in}{3.182142in}}%
\pgfpathlineto{\pgfqpoint{13.448461in}{2.831924in}}%
\pgfpathlineto{\pgfqpoint{13.523097in}{2.831924in}}%
\pgfpathlineto{\pgfqpoint{13.597734in}{2.579518in}}%
\pgfpathlineto{\pgfqpoint{13.672370in}{2.579518in}}%
\pgfpathlineto{\pgfqpoint{13.747007in}{8.066568in}}%
\pgfpathlineto{\pgfqpoint{13.821643in}{8.066568in}}%
\pgfpathlineto{\pgfqpoint{13.896280in}{8.133903in}}%
\pgfpathlineto{\pgfqpoint{13.970916in}{8.133903in}}%
\pgfpathlineto{\pgfqpoint{14.045553in}{2.044337in}}%
\pgfpathlineto{\pgfqpoint{14.194825in}{2.044337in}}%
\pgfpathlineto{\pgfqpoint{14.276926in}{1.025094in}}%
\pgfpathlineto{\pgfqpoint{14.418735in}{1.025094in}}%
\pgfpathlineto{\pgfqpoint{14.493371in}{1.090074in}}%
\pgfpathlineto{\pgfqpoint{14.493371in}{1.090074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857292in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.857292in}{8.552079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.142708in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{15.142708in}{8.552079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857292in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{15.142708in}{0.666667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857292in}{8.552079in}}%
\pgfpathlineto{\pgfqpoint{15.142708in}{8.552079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.626176in,y=8.691947in,left,base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont SEARCH}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.014542in,y=8.691947in,left,base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont APPROACH}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.283362in,y=8.691947in,left,base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont SEARCH}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.089821in,y=8.691947in,left,base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont APPROACH}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.821643in,y=8.691947in,left,base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont CONCLUDE}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/jiyeon_success_big.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{16.000000in}{9.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{16.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{16.000000in}{9.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{9.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{1.350000in}}%
\pgfpathlineto{\pgfqpoint{13.986979in}{1.350000in}}%
\pgfpathlineto{\pgfqpoint{13.986979in}{7.606947in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{7.606947in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{1.350000in}}{\pgfqpoint{11.586979in}{6.256947in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926681in}{1.350000in}}%
\pgfpathlineto{\pgfqpoint{2.926681in}{7.606947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.926681in,y=1.141667in,,top]{\color{textcolor}\sffamily\fontsize{40.000000}{48.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{1.350000in}}{\pgfqpoint{11.586979in}{6.256947in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.440132in}{1.350000in}}%
\pgfpathlineto{\pgfqpoint{4.440132in}{7.606947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.440132in,y=1.141667in,,top]{\color{textcolor}\sffamily\fontsize{40.000000}{48.000000}\selectfont 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{1.350000in}}{\pgfqpoint{11.586979in}{6.256947in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.953582in}{1.350000in}}%
\pgfpathlineto{\pgfqpoint{5.953582in}{7.606947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.953582in,y=1.141667in,,top]{\color{textcolor}\sffamily\fontsize{40.000000}{48.000000}\selectfont 5.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{1.350000in}}{\pgfqpoint{11.586979in}{6.256947in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.467033in}{1.350000in}}%
\pgfpathlineto{\pgfqpoint{7.467033in}{7.606947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.467033in,y=1.141667in,,top]{\color{textcolor}\sffamily\fontsize{40.000000}{48.000000}\selectfont 7.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{1.350000in}}{\pgfqpoint{11.586979in}{6.256947in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.980484in}{1.350000in}}%
\pgfpathlineto{\pgfqpoint{8.980484in}{7.606947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.980484in,y=1.141667in,,top]{\color{textcolor}\sffamily\fontsize{40.000000}{48.000000}\selectfont 10.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{1.350000in}}{\pgfqpoint{11.586979in}{6.256947in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.493935in}{1.350000in}}%
\pgfpathlineto{\pgfqpoint{10.493935in}{7.606947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.493935in,y=1.141667in,,top]{\color{textcolor}\sffamily\fontsize{40.000000}{48.000000}\selectfont 12.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{1.350000in}}{\pgfqpoint{11.586979in}{6.256947in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.007386in}{1.350000in}}%
\pgfpathlineto{\pgfqpoint{12.007386in}{7.606947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.007386in,y=1.141667in,,top]{\color{textcolor}\sffamily\fontsize{40.000000}{48.000000}\selectfont 15.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{1.350000in}}{\pgfqpoint{11.586979in}{6.256947in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.520836in}{1.350000in}}%
\pgfpathlineto{\pgfqpoint{13.520836in}{7.606947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.520836in,y=1.141667in,,top]{\color{textcolor}\sffamily\fontsize{40.000000}{48.000000}\selectfont 17.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.193490in,y=0.626151in,,top]{\color{textcolor}\sffamily\fontsize{40.000000}{48.000000}\selectfont Time(s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{1.350000in}}{\pgfqpoint{11.586979in}{6.256947in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{1.415607in}}%
\pgfpathlineto{\pgfqpoint{13.986979in}{1.415607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.820856in, y=1.295622in, left, base]{\color{textcolor}\sffamily\fontsize{35.000000}{42.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{1.350000in}}{\pgfqpoint{11.586979in}{6.256947in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{3.040812in}}%
\pgfpathlineto{\pgfqpoint{13.986979in}{3.040812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.658378in, y=2.920827in, left, base]{\color{textcolor}\sffamily\fontsize{35.000000}{42.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{1.350000in}}{\pgfqpoint{11.586979in}{6.256947in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{4.666017in}}%
\pgfpathlineto{\pgfqpoint{13.986979in}{4.666017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.658378in, y=4.546032in, left, base]{\color{textcolor}\sffamily\fontsize{35.000000}{42.000000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{1.350000in}}{\pgfqpoint{11.586979in}{6.256947in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{6.291222in}}%
\pgfpathlineto{\pgfqpoint{13.986979in}{6.291222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.658378in, y=6.171237in, left, base]{\color{textcolor}\sffamily\fontsize{35.000000}{42.000000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.602822in,y=4.478474in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{40.000000}{48.000000}\selectfont Normalized Center Error (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{1.350000in}}{\pgfqpoint{11.586979in}{6.256947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926681in}{1.350000in}}%
\pgfpathlineto{\pgfqpoint{2.926681in}{7.606947in}}%
\pgfpathlineto{\pgfqpoint{5.650892in}{7.606947in}}%
\pgfpathlineto{\pgfqpoint{5.650892in}{1.350000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{1.350000in}}{\pgfqpoint{11.586979in}{6.256947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.650892in}{1.350000in}}%
\pgfpathlineto{\pgfqpoint{5.650892in}{7.606947in}}%
\pgfpathlineto{\pgfqpoint{6.801115in}{7.606947in}}%
\pgfpathlineto{\pgfqpoint{6.801115in}{1.350000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{1.350000in}}{\pgfqpoint{11.586979in}{6.256947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.801115in}{1.350000in}}%
\pgfpathlineto{\pgfqpoint{6.801115in}{7.606947in}}%
\pgfpathlineto{\pgfqpoint{7.285419in}{7.606947in}}%
\pgfpathlineto{\pgfqpoint{7.285419in}{1.350000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{1.350000in}}{\pgfqpoint{11.586979in}{6.256947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.285419in}{1.350000in}}%
\pgfpathlineto{\pgfqpoint{7.285419in}{7.606947in}}%
\pgfpathlineto{\pgfqpoint{13.399760in}{7.606947in}}%
\pgfpathlineto{\pgfqpoint{13.399760in}{1.350000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{1.350000in}}{\pgfqpoint{11.586979in}{6.256947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.399760in}{1.350000in}}%
\pgfpathlineto{\pgfqpoint{13.399760in}{7.606947in}}%
\pgfpathlineto{\pgfqpoint{13.460298in}{7.606947in}}%
\pgfpathlineto{\pgfqpoint{13.460298in}{1.350000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{1.350000in}}{\pgfqpoint{11.586979in}{6.256947in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.650892in}{7.322541in}}%
\pgfpathlineto{\pgfqpoint{6.195735in}{7.322541in}}%
\pgfpathmoveto{\pgfqpoint{7.285419in}{3.165652in}}%
\pgfpathlineto{\pgfqpoint{7.345957in}{3.035980in}}%
\pgfpathlineto{\pgfqpoint{7.406495in}{2.768809in}}%
\pgfpathlineto{\pgfqpoint{7.467033in}{2.472185in}}%
\pgfpathlineto{\pgfqpoint{7.527571in}{2.187846in}}%
\pgfpathlineto{\pgfqpoint{7.588109in}{2.061230in}}%
\pgfpathlineto{\pgfqpoint{7.648647in}{2.061230in}}%
\pgfpathlineto{\pgfqpoint{7.709185in}{1.686644in}}%
\pgfpathlineto{\pgfqpoint{7.769723in}{1.697833in}}%
\pgfpathlineto{\pgfqpoint{7.830261in}{1.634407in}}%
\pgfpathlineto{\pgfqpoint{7.890799in}{1.706474in}}%
\pgfpathlineto{\pgfqpoint{7.951337in}{1.688918in}}%
\pgfpathlineto{\pgfqpoint{8.011875in}{5.556941in}}%
\pgfpathlineto{\pgfqpoint{8.072414in}{2.427697in}}%
\pgfpathlineto{\pgfqpoint{8.132952in}{2.542498in}}%
\pgfpathlineto{\pgfqpoint{8.193490in}{2.593530in}}%
\pgfpathlineto{\pgfqpoint{8.254028in}{2.600168in}}%
\pgfpathlineto{\pgfqpoint{8.314566in}{2.683957in}}%
\pgfpathlineto{\pgfqpoint{8.375104in}{2.824248in}}%
\pgfpathlineto{\pgfqpoint{8.435642in}{2.988418in}}%
\pgfpathlineto{\pgfqpoint{8.496180in}{2.994049in}}%
\pgfpathlineto{\pgfqpoint{8.556718in}{3.046136in}}%
\pgfpathlineto{\pgfqpoint{8.617256in}{3.275406in}}%
\pgfpathlineto{\pgfqpoint{8.677794in}{3.469941in}}%
\pgfpathlineto{\pgfqpoint{8.738332in}{3.571398in}}%
\pgfpathlineto{\pgfqpoint{8.798870in}{3.610480in}}%
\pgfpathlineto{\pgfqpoint{8.859408in}{3.307636in}}%
\pgfpathlineto{\pgfqpoint{8.919946in}{3.289224in}}%
\pgfpathlineto{\pgfqpoint{8.980484in}{3.289224in}}%
\pgfpathlineto{\pgfqpoint{9.041022in}{3.269071in}}%
\pgfpathlineto{\pgfqpoint{9.101560in}{3.206216in}}%
\pgfpathlineto{\pgfqpoint{9.162098in}{3.042081in}}%
\pgfpathlineto{\pgfqpoint{9.222636in}{3.063633in}}%
\pgfpathlineto{\pgfqpoint{9.283174in}{2.996662in}}%
\pgfpathlineto{\pgfqpoint{9.349766in}{2.948822in}}%
\pgfpathlineto{\pgfqpoint{9.404250in}{2.925632in}}%
\pgfpathlineto{\pgfqpoint{9.464788in}{2.960086in}}%
\pgfpathlineto{\pgfqpoint{9.525326in}{2.959685in}}%
\pgfpathlineto{\pgfqpoint{9.585864in}{2.678740in}}%
\pgfpathlineto{\pgfqpoint{9.646402in}{2.582795in}}%
\pgfpathlineto{\pgfqpoint{9.706940in}{2.283467in}}%
\pgfpathlineto{\pgfqpoint{9.767478in}{2.064736in}}%
\pgfpathlineto{\pgfqpoint{9.828016in}{1.832437in}}%
\pgfpathlineto{\pgfqpoint{9.888554in}{1.672574in}}%
\pgfpathlineto{\pgfqpoint{9.949092in}{2.070748in}}%
\pgfpathlineto{\pgfqpoint{10.009631in}{2.070748in}}%
\pgfpathlineto{\pgfqpoint{10.070169in}{2.516751in}}%
\pgfpathlineto{\pgfqpoint{10.130707in}{2.739987in}}%
\pgfpathlineto{\pgfqpoint{10.191245in}{3.154889in}}%
\pgfpathlineto{\pgfqpoint{10.251783in}{3.222734in}}%
\pgfpathlineto{\pgfqpoint{10.312321in}{4.244876in}}%
\pgfpathlineto{\pgfqpoint{10.372859in}{4.244876in}}%
\pgfpathlineto{\pgfqpoint{10.433397in}{4.273179in}}%
\pgfpathlineto{\pgfqpoint{10.493935in}{4.273179in}}%
\pgfpathlineto{\pgfqpoint{10.554473in}{4.041834in}}%
\pgfpathlineto{\pgfqpoint{10.615011in}{4.041834in}}%
\pgfpathlineto{\pgfqpoint{10.675549in}{3.812612in}}%
\pgfpathlineto{\pgfqpoint{10.736087in}{3.096364in}}%
\pgfpathlineto{\pgfqpoint{10.857163in}{3.096364in}}%
\pgfpathlineto{\pgfqpoint{10.923755in}{2.732330in}}%
\pgfpathlineto{\pgfqpoint{11.038777in}{2.732330in}}%
\pgfpathlineto{\pgfqpoint{11.099315in}{2.237300in}}%
\pgfpathlineto{\pgfqpoint{11.226445in}{2.237300in}}%
\pgfpathlineto{\pgfqpoint{11.280929in}{2.297617in}}%
\pgfpathlineto{\pgfqpoint{11.341467in}{2.297617in}}%
\pgfpathlineto{\pgfqpoint{11.402005in}{2.643450in}}%
\pgfpathlineto{\pgfqpoint{11.462543in}{2.643450in}}%
\pgfpathlineto{\pgfqpoint{11.523081in}{3.359600in}}%
\pgfpathlineto{\pgfqpoint{11.583619in}{3.359600in}}%
\pgfpathlineto{\pgfqpoint{11.644157in}{3.183134in}}%
\pgfpathlineto{\pgfqpoint{11.710749in}{3.183134in}}%
\pgfpathlineto{\pgfqpoint{11.765233in}{3.534030in}}%
\pgfpathlineto{\pgfqpoint{11.831825in}{3.677066in}}%
\pgfpathlineto{\pgfqpoint{12.067924in}{3.677066in}}%
\pgfpathlineto{\pgfqpoint{12.128462in}{3.674875in}}%
\pgfpathlineto{\pgfqpoint{12.189000in}{3.674875in}}%
\pgfpathlineto{\pgfqpoint{12.249538in}{2.370415in}}%
\pgfpathlineto{\pgfqpoint{12.310076in}{3.805888in}}%
\pgfpathlineto{\pgfqpoint{12.431152in}{3.805888in}}%
\pgfpathlineto{\pgfqpoint{12.491690in}{3.732771in}}%
\pgfpathlineto{\pgfqpoint{12.552228in}{3.732771in}}%
\pgfpathlineto{\pgfqpoint{12.612766in}{3.187215in}}%
\pgfpathlineto{\pgfqpoint{12.673304in}{3.187215in}}%
\pgfpathlineto{\pgfqpoint{12.733842in}{2.834756in}}%
\pgfpathlineto{\pgfqpoint{12.794380in}{2.834756in}}%
\pgfpathlineto{\pgfqpoint{12.854918in}{2.927681in}}%
\pgfpathlineto{\pgfqpoint{12.915456in}{2.927681in}}%
\pgfpathlineto{\pgfqpoint{12.975994in}{2.785330in}}%
\pgfpathlineto{\pgfqpoint{13.036532in}{2.785330in}}%
\pgfpathlineto{\pgfqpoint{13.097070in}{2.153969in}}%
\pgfpathlineto{\pgfqpoint{13.157608in}{2.153969in}}%
\pgfpathlineto{\pgfqpoint{13.218146in}{1.706474in}}%
\pgfpathlineto{\pgfqpoint{13.284738in}{1.952324in}}%
\pgfpathlineto{\pgfqpoint{13.399760in}{1.952324in}}%
\pgfpathlineto{\pgfqpoint{13.460298in}{1.850368in}}%
\pgfpathlineto{\pgfqpoint{13.460298in}{1.850368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{1.350000in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{7.606947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.986979in}{1.350000in}}%
\pgfpathlineto{\pgfqpoint{13.986979in}{7.606947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{1.350000in}}%
\pgfpathlineto{\pgfqpoint{13.986979in}{1.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{7.606947in}}%
\pgfpathlineto{\pgfqpoint{13.986979in}{7.606947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.195312in, y=2.263181in, left, base]{\color{textcolor}\sffamily\fontsize{35.000000}{42.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.195312in, y=3.518420in, left, base]{\color{textcolor}\sffamily\fontsize{35.000000}{42.000000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.195312in, y=4.773658in, left, base]{\color{textcolor}\sffamily\fontsize{35.000000}{42.000000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.195312in, y=6.028897in, left, base]{\color{textcolor}\sffamily\fontsize{35.000000}{42.000000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.195312in, y=7.284136in, left, base]{\color{textcolor}\sffamily\fontsize{35.000000}{42.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.029968in,y=4.478474in,,top,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{40.000000}{48.000000}\selectfont Pseudo Distance Error (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{1.350000in}}{\pgfqpoint{11.586979in}{6.256947in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.650892in}{6.479503in}}%
\pgfpathlineto{\pgfqpoint{6.195735in}{6.479503in}}%
\pgfpathmoveto{\pgfqpoint{7.285419in}{6.101250in}}%
\pgfpathlineto{\pgfqpoint{7.345957in}{6.535540in}}%
\pgfpathlineto{\pgfqpoint{7.406495in}{6.465493in}}%
\pgfpathlineto{\pgfqpoint{7.467033in}{6.157287in}}%
\pgfpathlineto{\pgfqpoint{7.527571in}{6.185306in}}%
\pgfpathlineto{\pgfqpoint{7.588109in}{6.045212in}}%
\pgfpathlineto{\pgfqpoint{7.648647in}{6.045212in}}%
\pgfpathlineto{\pgfqpoint{7.709185in}{6.143278in}}%
\pgfpathlineto{\pgfqpoint{7.769723in}{6.493512in}}%
\pgfpathlineto{\pgfqpoint{7.830261in}{6.549549in}}%
\pgfpathlineto{\pgfqpoint{7.890799in}{6.171297in}}%
\pgfpathlineto{\pgfqpoint{7.951337in}{6.521531in}}%
\pgfpathlineto{\pgfqpoint{8.011875in}{6.591578in}}%
\pgfpathlineto{\pgfqpoint{8.072414in}{6.143278in}}%
\pgfpathlineto{\pgfqpoint{8.132952in}{6.269362in}}%
\pgfpathlineto{\pgfqpoint{8.193490in}{6.283372in}}%
\pgfpathlineto{\pgfqpoint{8.254028in}{6.241344in}}%
\pgfpathlineto{\pgfqpoint{8.314566in}{6.157287in}}%
\pgfpathlineto{\pgfqpoint{8.375104in}{6.143278in}}%
\pgfpathlineto{\pgfqpoint{8.435642in}{6.073231in}}%
\pgfpathlineto{\pgfqpoint{8.496180in}{6.073231in}}%
\pgfpathlineto{\pgfqpoint{8.556718in}{6.227334in}}%
\pgfpathlineto{\pgfqpoint{8.617256in}{6.171297in}}%
\pgfpathlineto{\pgfqpoint{8.677794in}{6.143278in}}%
\pgfpathlineto{\pgfqpoint{8.738332in}{6.073231in}}%
\pgfpathlineto{\pgfqpoint{8.798870in}{5.989175in}}%
\pgfpathlineto{\pgfqpoint{8.859408in}{6.031203in}}%
\pgfpathlineto{\pgfqpoint{8.980484in}{6.031203in}}%
\pgfpathlineto{\pgfqpoint{9.041022in}{6.045212in}}%
\pgfpathlineto{\pgfqpoint{9.101560in}{5.961156in}}%
\pgfpathlineto{\pgfqpoint{9.162098in}{6.003184in}}%
\pgfpathlineto{\pgfqpoint{9.222636in}{6.073231in}}%
\pgfpathlineto{\pgfqpoint{9.283174in}{6.241344in}}%
\pgfpathlineto{\pgfqpoint{9.349766in}{6.087241in}}%
\pgfpathlineto{\pgfqpoint{9.404250in}{6.059222in}}%
\pgfpathlineto{\pgfqpoint{9.464788in}{5.947147in}}%
\pgfpathlineto{\pgfqpoint{9.525326in}{5.975166in}}%
\pgfpathlineto{\pgfqpoint{9.585864in}{6.115259in}}%
\pgfpathlineto{\pgfqpoint{9.646402in}{6.087241in}}%
\pgfpathlineto{\pgfqpoint{9.706940in}{6.031203in}}%
\pgfpathlineto{\pgfqpoint{9.767478in}{6.003184in}}%
\pgfpathlineto{\pgfqpoint{9.828016in}{5.989175in}}%
\pgfpathlineto{\pgfqpoint{9.888554in}{6.017194in}}%
\pgfpathlineto{\pgfqpoint{9.949092in}{6.129269in}}%
\pgfpathlineto{\pgfqpoint{10.009631in}{6.129269in}}%
\pgfpathlineto{\pgfqpoint{10.070169in}{5.933138in}}%
\pgfpathlineto{\pgfqpoint{10.130707in}{5.989175in}}%
\pgfpathlineto{\pgfqpoint{10.191245in}{5.989175in}}%
\pgfpathlineto{\pgfqpoint{10.251783in}{5.877100in}}%
\pgfpathlineto{\pgfqpoint{10.312321in}{5.209034in}}%
\pgfpathlineto{\pgfqpoint{10.372859in}{5.209034in}}%
\pgfpathlineto{\pgfqpoint{10.433397in}{5.669711in}}%
\pgfpathlineto{\pgfqpoint{10.493935in}{5.669711in}}%
\pgfpathlineto{\pgfqpoint{10.554473in}{5.205247in}}%
\pgfpathlineto{\pgfqpoint{10.615011in}{5.205247in}}%
\pgfpathlineto{\pgfqpoint{10.675549in}{5.614937in}}%
\pgfpathlineto{\pgfqpoint{10.736087in}{7.288749in}}%
\pgfpathlineto{\pgfqpoint{10.857163in}{7.288749in}}%
\pgfpathlineto{\pgfqpoint{10.923755in}{6.170943in}}%
\pgfpathlineto{\pgfqpoint{11.038777in}{6.170943in}}%
\pgfpathlineto{\pgfqpoint{11.099315in}{5.326638in}}%
\pgfpathlineto{\pgfqpoint{11.226445in}{5.326638in}}%
\pgfpathlineto{\pgfqpoint{11.280929in}{5.615867in}}%
\pgfpathlineto{\pgfqpoint{11.341467in}{5.615867in}}%
\pgfpathlineto{\pgfqpoint{11.402005in}{5.672591in}}%
\pgfpathlineto{\pgfqpoint{11.462543in}{5.672591in}}%
\pgfpathlineto{\pgfqpoint{11.523081in}{5.658237in}}%
\pgfpathlineto{\pgfqpoint{11.583619in}{5.658237in}}%
\pgfpathlineto{\pgfqpoint{11.644157in}{7.322541in}}%
\pgfpathlineto{\pgfqpoint{11.710749in}{7.322541in}}%
\pgfpathlineto{\pgfqpoint{11.765233in}{4.849619in}}%
\pgfpathlineto{\pgfqpoint{11.831825in}{4.687380in}}%
\pgfpathlineto{\pgfqpoint{12.067924in}{4.687380in}}%
\pgfpathlineto{\pgfqpoint{12.128462in}{4.457634in}}%
\pgfpathlineto{\pgfqpoint{12.189000in}{4.457634in}}%
\pgfpathlineto{\pgfqpoint{12.249538in}{4.167958in}}%
\pgfpathlineto{\pgfqpoint{12.310076in}{3.595123in}}%
\pgfpathlineto{\pgfqpoint{12.431152in}{3.595123in}}%
\pgfpathlineto{\pgfqpoint{12.491690in}{3.345989in}}%
\pgfpathlineto{\pgfqpoint{12.552228in}{3.345989in}}%
\pgfpathlineto{\pgfqpoint{12.612766in}{3.068097in}}%
\pgfpathlineto{\pgfqpoint{12.673304in}{3.068097in}}%
\pgfpathlineto{\pgfqpoint{12.733842in}{2.867816in}}%
\pgfpathlineto{\pgfqpoint{12.794380in}{2.867816in}}%
\pgfpathlineto{\pgfqpoint{12.854918in}{7.221703in}}%
\pgfpathlineto{\pgfqpoint{12.915456in}{7.221703in}}%
\pgfpathlineto{\pgfqpoint{12.975994in}{7.275131in}}%
\pgfpathlineto{\pgfqpoint{13.036532in}{7.275131in}}%
\pgfpathlineto{\pgfqpoint{13.097070in}{2.443159in}}%
\pgfpathlineto{\pgfqpoint{13.218146in}{2.443159in}}%
\pgfpathlineto{\pgfqpoint{13.284738in}{1.634407in}}%
\pgfpathlineto{\pgfqpoint{13.399760in}{1.634407in}}%
\pgfpathlineto{\pgfqpoint{13.460298in}{1.685967in}}%
\pgfpathlineto{\pgfqpoint{13.460298in}{1.685967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{1.350000in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{7.606947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.986979in}{1.350000in}}%
\pgfpathlineto{\pgfqpoint{13.986979in}{7.606947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{1.350000in}}%
\pgfpathlineto{\pgfqpoint{13.986979in}{1.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{7.606947in}}%
\pgfpathlineto{\pgfqpoint{13.986979in}{7.606947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.229371in,y=7.717930in,left,base]{\color{textcolor}\sffamily\fontsize{40.000000}{48.000000}\selectfont SEARCH}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.984974in,y=8.345549in,left,base]{\color{textcolor}\sffamily\fontsize{40.000000}{48.000000}\selectfont APPROACH}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.195735in,y=7.717930in,left,base]{\color{textcolor}\sffamily\fontsize{40.000000}{48.000000}\selectfont SEARCH}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.859408in,y=8.345549in,left,base]{\color{textcolor}\sffamily\fontsize{40.000000}{48.000000}\selectfont APPROACH}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.704695in,y=7.717930in,left,base]{\color{textcolor}\sffamily\fontsize{40.000000}{48.000000}\selectfont CONCLUDE}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/mike_fail_big.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{16.000000in}{9.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{16.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{16.000000in}{9.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{9.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{1.350000in}}%
\pgfpathlineto{\pgfqpoint{13.986979in}{1.350000in}}%
\pgfpathlineto{\pgfqpoint{13.986979in}{7.692488in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{7.692488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{1.350000in}}{\pgfqpoint{11.586979in}{6.342488in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926681in}{1.350000in}}%
\pgfpathlineto{\pgfqpoint{2.926681in}{7.692488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.926681in,y=1.141667in,,top]{\color{textcolor}\sffamily\fontsize{40.000000}{48.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{1.350000in}}{\pgfqpoint{11.586979in}{6.342488in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.572559in}{1.350000in}}%
\pgfpathlineto{\pgfqpoint{4.572559in}{7.692488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.572559in,y=1.141667in,,top]{\color{textcolor}\sffamily\fontsize{40.000000}{48.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{1.350000in}}{\pgfqpoint{11.586979in}{6.342488in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.218436in}{1.350000in}}%
\pgfpathlineto{\pgfqpoint{6.218436in}{7.692488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.218436in,y=1.141667in,,top]{\color{textcolor}\sffamily\fontsize{40.000000}{48.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{1.350000in}}{\pgfqpoint{11.586979in}{6.342488in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.864314in}{1.350000in}}%
\pgfpathlineto{\pgfqpoint{7.864314in}{7.692488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.864314in,y=1.141667in,,top]{\color{textcolor}\sffamily\fontsize{40.000000}{48.000000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{1.350000in}}{\pgfqpoint{11.586979in}{6.342488in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.510192in}{1.350000in}}%
\pgfpathlineto{\pgfqpoint{9.510192in}{7.692488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.510192in,y=1.141667in,,top]{\color{textcolor}\sffamily\fontsize{40.000000}{48.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{1.350000in}}{\pgfqpoint{11.586979in}{6.342488in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.156069in}{1.350000in}}%
\pgfpathlineto{\pgfqpoint{11.156069in}{7.692488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.156069in,y=1.141667in,,top]{\color{textcolor}\sffamily\fontsize{40.000000}{48.000000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{1.350000in}}{\pgfqpoint{11.586979in}{6.342488in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.801947in}{1.350000in}}%
\pgfpathlineto{\pgfqpoint{12.801947in}{7.692488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.801947in,y=1.141667in,,top]{\color{textcolor}\sffamily\fontsize{40.000000}{48.000000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.193490in,y=0.626151in,,top]{\color{textcolor}\sffamily\fontsize{40.000000}{48.000000}\selectfont Time(s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{1.350000in}}{\pgfqpoint{11.586979in}{6.342488in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{1.928727in}}%
\pgfpathlineto{\pgfqpoint{13.986979in}{1.928727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.658378in, y=1.808742in, left, base]{\color{textcolor}\sffamily\fontsize{35.000000}{42.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{1.350000in}}{\pgfqpoint{11.586979in}{6.342488in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{3.025821in}}%
\pgfpathlineto{\pgfqpoint{13.986979in}{3.025821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.658378in, y=2.905837in, left, base]{\color{textcolor}\sffamily\fontsize{35.000000}{42.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{1.350000in}}{\pgfqpoint{11.586979in}{6.342488in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{4.122916in}}%
\pgfpathlineto{\pgfqpoint{13.986979in}{4.122916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.658378in, y=4.002931in, left, base]{\color{textcolor}\sffamily\fontsize{35.000000}{42.000000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{1.350000in}}{\pgfqpoint{11.586979in}{6.342488in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{5.220011in}}%
\pgfpathlineto{\pgfqpoint{13.986979in}{5.220011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.658378in, y=5.100026in, left, base]{\color{textcolor}\sffamily\fontsize{35.000000}{42.000000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{1.350000in}}{\pgfqpoint{11.586979in}{6.342488in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{6.317105in}}%
\pgfpathlineto{\pgfqpoint{13.986979in}{6.317105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.658378in, y=6.197121in, left, base]{\color{textcolor}\sffamily\fontsize{35.000000}{42.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{1.350000in}}{\pgfqpoint{11.586979in}{6.342488in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{7.414200in}}%
\pgfpathlineto{\pgfqpoint{13.986979in}{7.414200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.658378in, y=7.294215in, left, base]{\color{textcolor}\sffamily\fontsize{35.000000}{42.000000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.602822in,y=4.521244in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{40.000000}{48.000000}\selectfont Normalized Center Error (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{1.350000in}}{\pgfqpoint{11.586979in}{6.342488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926681in}{1.350000in}}%
\pgfpathlineto{\pgfqpoint{2.926681in}{7.692488in}}%
\pgfpathlineto{\pgfqpoint{7.666809in}{7.692488in}}%
\pgfpathlineto{\pgfqpoint{7.666809in}{1.350000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{1.350000in}}{\pgfqpoint{11.586979in}{6.342488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.666809in}{1.350000in}}%
\pgfpathlineto{\pgfqpoint{7.666809in}{7.692488in}}%
\pgfpathlineto{\pgfqpoint{8.522665in}{7.692488in}}%
\pgfpathlineto{\pgfqpoint{8.522665in}{1.350000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{1.350000in}}{\pgfqpoint{11.586979in}{6.342488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.522665in}{1.350000in}}%
\pgfpathlineto{\pgfqpoint{8.522665in}{7.692488in}}%
\pgfpathlineto{\pgfqpoint{11.254822in}{7.692488in}}%
\pgfpathlineto{\pgfqpoint{11.254822in}{1.350000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{1.350000in}}{\pgfqpoint{11.586979in}{6.342488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.254822in}{1.350000in}}%
\pgfpathlineto{\pgfqpoint{11.254822in}{7.692488in}}%
\pgfpathlineto{\pgfqpoint{12.209431in}{7.692488in}}%
\pgfpathlineto{\pgfqpoint{12.209431in}{1.350000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{1.350000in}}{\pgfqpoint{11.586979in}{6.342488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.209431in}{1.350000in}}%
\pgfpathlineto{\pgfqpoint{12.209431in}{7.692488in}}%
\pgfpathlineto{\pgfqpoint{12.571524in}{7.692488in}}%
\pgfpathlineto{\pgfqpoint{12.571524in}{1.350000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{1.350000in}}{\pgfqpoint{11.586979in}{6.342488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.571524in}{1.350000in}}%
\pgfpathlineto{\pgfqpoint{12.571524in}{7.692488in}}%
\pgfpathlineto{\pgfqpoint{13.460298in}{7.692488in}}%
\pgfpathlineto{\pgfqpoint{13.460298in}{1.350000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{1.350000in}}{\pgfqpoint{11.586979in}{6.342488in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926681in}{3.211499in}}%
\pgfpathlineto{\pgfqpoint{3.058351in}{3.211499in}}%
\pgfpathlineto{\pgfqpoint{3.091269in}{2.592546in}}%
\pgfpathlineto{\pgfqpoint{3.124186in}{2.378545in}}%
\pgfpathlineto{\pgfqpoint{3.157104in}{2.422419in}}%
\pgfpathlineto{\pgfqpoint{3.190021in}{2.627025in}}%
\pgfpathlineto{\pgfqpoint{3.226231in}{1.862624in}}%
\pgfpathlineto{\pgfqpoint{3.255856in}{1.862624in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{3.563651in}}%
\pgfpathlineto{\pgfqpoint{3.321692in}{3.506187in}}%
\pgfpathlineto{\pgfqpoint{3.354609in}{3.854745in}}%
\pgfpathlineto{\pgfqpoint{3.387527in}{3.851757in}}%
\pgfpathlineto{\pgfqpoint{3.420444in}{3.995424in}}%
\pgfpathlineto{\pgfqpoint{3.453362in}{3.636340in}}%
\pgfpathlineto{\pgfqpoint{3.486279in}{2.558685in}}%
\pgfpathlineto{\pgfqpoint{3.519197in}{2.558685in}}%
\pgfpathlineto{\pgfqpoint{3.552114in}{2.647854in}}%
\pgfpathlineto{\pgfqpoint{3.585032in}{2.647854in}}%
\pgfpathlineto{\pgfqpoint{3.617950in}{2.584410in}}%
\pgfpathlineto{\pgfqpoint{3.650867in}{2.584410in}}%
\pgfpathlineto{\pgfqpoint{3.683785in}{2.729677in}}%
\pgfpathlineto{\pgfqpoint{3.716702in}{2.729677in}}%
\pgfpathlineto{\pgfqpoint{3.749620in}{3.040344in}}%
\pgfpathlineto{\pgfqpoint{3.782537in}{3.040344in}}%
\pgfpathlineto{\pgfqpoint{3.815455in}{3.241497in}}%
\pgfpathlineto{\pgfqpoint{3.848372in}{3.241497in}}%
\pgfpathlineto{\pgfqpoint{3.881290in}{3.313013in}}%
\pgfpathlineto{\pgfqpoint{3.947125in}{3.313013in}}%
\pgfpathlineto{\pgfqpoint{3.980043in}{3.628282in}}%
\pgfpathlineto{\pgfqpoint{4.012960in}{3.616016in}}%
\pgfpathlineto{\pgfqpoint{4.045878in}{3.616016in}}%
\pgfpathlineto{\pgfqpoint{4.078795in}{3.387091in}}%
\pgfpathlineto{\pgfqpoint{4.111713in}{3.387091in}}%
\pgfpathlineto{\pgfqpoint{4.144630in}{3.274516in}}%
\pgfpathlineto{\pgfqpoint{4.177548in}{3.274516in}}%
\pgfpathlineto{\pgfqpoint{4.210465in}{2.328121in}}%
\pgfpathlineto{\pgfqpoint{4.243383in}{2.328121in}}%
\pgfpathlineto{\pgfqpoint{4.276301in}{2.169120in}}%
\pgfpathlineto{\pgfqpoint{4.309218in}{2.626396in}}%
\pgfpathlineto{\pgfqpoint{4.378345in}{2.626396in}}%
\pgfpathlineto{\pgfqpoint{4.407971in}{3.179036in}}%
\pgfpathlineto{\pgfqpoint{4.440888in}{3.179036in}}%
\pgfpathlineto{\pgfqpoint{4.477098in}{3.398986in}}%
\pgfpathlineto{\pgfqpoint{4.506723in}{3.398986in}}%
\pgfpathlineto{\pgfqpoint{4.539641in}{3.508015in}}%
\pgfpathlineto{\pgfqpoint{4.572559in}{3.508015in}}%
\pgfpathlineto{\pgfqpoint{4.605476in}{3.777745in}}%
\pgfpathlineto{\pgfqpoint{4.638394in}{3.777745in}}%
\pgfpathlineto{\pgfqpoint{4.671311in}{3.738933in}}%
\pgfpathlineto{\pgfqpoint{4.835899in}{3.738933in}}%
\pgfpathlineto{\pgfqpoint{4.868817in}{2.212022in}}%
\pgfpathlineto{\pgfqpoint{4.905026in}{2.212022in}}%
\pgfpathlineto{\pgfqpoint{4.934652in}{1.875314in}}%
\pgfpathlineto{\pgfqpoint{4.967569in}{1.875314in}}%
\pgfpathlineto{\pgfqpoint{5.000487in}{1.837510in}}%
\pgfpathlineto{\pgfqpoint{5.033404in}{1.837510in}}%
\pgfpathlineto{\pgfqpoint{5.066322in}{2.568458in}}%
\pgfpathlineto{\pgfqpoint{5.099239in}{2.568458in}}%
\pgfpathlineto{\pgfqpoint{5.132157in}{3.114703in}}%
\pgfpathlineto{\pgfqpoint{5.165075in}{3.114703in}}%
\pgfpathlineto{\pgfqpoint{5.197992in}{3.325261in}}%
\pgfpathlineto{\pgfqpoint{5.234201in}{3.325261in}}%
\pgfpathlineto{\pgfqpoint{5.263827in}{3.419851in}}%
\pgfpathlineto{\pgfqpoint{5.300037in}{3.419851in}}%
\pgfpathlineto{\pgfqpoint{5.332954in}{3.459225in}}%
\pgfpathlineto{\pgfqpoint{5.362580in}{3.459225in}}%
\pgfpathlineto{\pgfqpoint{5.395497in}{3.488691in}}%
\pgfpathlineto{\pgfqpoint{5.428415in}{3.319522in}}%
\pgfpathlineto{\pgfqpoint{5.494250in}{3.319522in}}%
\pgfpathlineto{\pgfqpoint{5.527168in}{2.834018in}}%
\pgfpathlineto{\pgfqpoint{5.560085in}{2.834018in}}%
\pgfpathlineto{\pgfqpoint{5.593003in}{2.352306in}}%
\pgfpathlineto{\pgfqpoint{5.625920in}{2.352306in}}%
\pgfpathlineto{\pgfqpoint{5.658838in}{2.275156in}}%
\pgfpathlineto{\pgfqpoint{5.691755in}{2.275156in}}%
\pgfpathlineto{\pgfqpoint{5.724673in}{2.106636in}}%
\pgfpathlineto{\pgfqpoint{5.757591in}{2.106636in}}%
\pgfpathlineto{\pgfqpoint{5.790508in}{2.247267in}}%
\pgfpathlineto{\pgfqpoint{5.889261in}{2.247267in}}%
\pgfpathlineto{\pgfqpoint{5.922178in}{1.638295in}}%
\pgfpathlineto{\pgfqpoint{5.955096in}{1.638295in}}%
\pgfpathlineto{\pgfqpoint{5.988013in}{1.661735in}}%
\pgfpathlineto{\pgfqpoint{6.020931in}{1.661735in}}%
\pgfpathlineto{\pgfqpoint{6.053849in}{2.110171in}}%
\pgfpathlineto{\pgfqpoint{6.086766in}{2.110171in}}%
\pgfpathlineto{\pgfqpoint{6.119684in}{2.566291in}}%
\pgfpathlineto{\pgfqpoint{6.152601in}{2.566291in}}%
\pgfpathlineto{\pgfqpoint{6.185519in}{2.868102in}}%
\pgfpathlineto{\pgfqpoint{6.218436in}{2.868102in}}%
\pgfpathlineto{\pgfqpoint{6.251354in}{3.040344in}}%
\pgfpathlineto{\pgfqpoint{6.284271in}{3.040344in}}%
\pgfpathlineto{\pgfqpoint{6.317189in}{3.148717in}}%
\pgfpathlineto{\pgfqpoint{6.350107in}{3.148717in}}%
\pgfpathlineto{\pgfqpoint{6.383024in}{5.423812in}}%
\pgfpathlineto{\pgfqpoint{6.415942in}{5.423812in}}%
\pgfpathlineto{\pgfqpoint{6.448859in}{3.525943in}}%
\pgfpathlineto{\pgfqpoint{6.481777in}{3.525943in}}%
\pgfpathlineto{\pgfqpoint{6.514694in}{3.789340in}}%
\pgfpathlineto{\pgfqpoint{6.547612in}{3.789340in}}%
\pgfpathlineto{\pgfqpoint{6.580529in}{3.558000in}}%
\pgfpathlineto{\pgfqpoint{6.613447in}{3.558000in}}%
\pgfpathlineto{\pgfqpoint{6.646365in}{1.740053in}}%
\pgfpathlineto{\pgfqpoint{6.679282in}{1.740053in}}%
\pgfpathlineto{\pgfqpoint{6.712200in}{2.323086in}}%
\pgfpathlineto{\pgfqpoint{6.745117in}{2.539412in}}%
\pgfpathlineto{\pgfqpoint{6.810952in}{2.539412in}}%
\pgfpathlineto{\pgfqpoint{6.843870in}{2.355024in}}%
\pgfpathlineto{\pgfqpoint{6.876787in}{2.355024in}}%
\pgfpathlineto{\pgfqpoint{6.909705in}{2.098052in}}%
\pgfpathlineto{\pgfqpoint{6.942623in}{2.098052in}}%
\pgfpathlineto{\pgfqpoint{6.975540in}{1.898482in}}%
\pgfpathlineto{\pgfqpoint{7.008458in}{1.898482in}}%
\pgfpathlineto{\pgfqpoint{7.041375in}{3.265878in}}%
\pgfpathlineto{\pgfqpoint{7.074293in}{3.265878in}}%
\pgfpathlineto{\pgfqpoint{7.107210in}{4.218662in}}%
\pgfpathlineto{\pgfqpoint{7.140128in}{4.218662in}}%
\pgfpathlineto{\pgfqpoint{7.173045in}{2.362167in}}%
\pgfpathlineto{\pgfqpoint{7.205963in}{2.362167in}}%
\pgfpathlineto{\pgfqpoint{7.238881in}{2.363887in}}%
\pgfpathlineto{\pgfqpoint{7.271798in}{2.363887in}}%
\pgfpathlineto{\pgfqpoint{7.308007in}{2.986557in}}%
\pgfpathlineto{\pgfqpoint{7.337633in}{2.986557in}}%
\pgfpathmoveto{\pgfqpoint{8.522665in}{7.404193in}}%
\pgfpathlineto{\pgfqpoint{8.588500in}{7.404193in}}%
\pgfpathlineto{\pgfqpoint{8.621418in}{7.291053in}}%
\pgfpathlineto{\pgfqpoint{8.720170in}{7.291053in}}%
\pgfpathmoveto{\pgfqpoint{8.786006in}{6.287197in}}%
\pgfpathlineto{\pgfqpoint{8.855132in}{6.287197in}}%
\pgfpathlineto{\pgfqpoint{8.884758in}{5.257648in}}%
\pgfpathlineto{\pgfqpoint{8.917676in}{5.257648in}}%
\pgfpathlineto{\pgfqpoint{8.950593in}{4.497574in}}%
\pgfpathlineto{\pgfqpoint{9.049346in}{4.497574in}}%
\pgfpathlineto{\pgfqpoint{9.082264in}{3.160214in}}%
\pgfpathlineto{\pgfqpoint{9.115181in}{3.160214in}}%
\pgfpathlineto{\pgfqpoint{9.148099in}{2.647025in}}%
\pgfpathlineto{\pgfqpoint{9.181016in}{2.647025in}}%
\pgfpathlineto{\pgfqpoint{9.213934in}{2.515681in}}%
\pgfpathlineto{\pgfqpoint{9.246851in}{2.515681in}}%
\pgfpathlineto{\pgfqpoint{9.279769in}{4.701321in}}%
\pgfpathlineto{\pgfqpoint{9.312686in}{4.701321in}}%
\pgfpathlineto{\pgfqpoint{9.345604in}{2.674171in}}%
\pgfpathlineto{\pgfqpoint{9.378522in}{2.780712in}}%
\pgfpathlineto{\pgfqpoint{9.444357in}{2.780712in}}%
\pgfpathlineto{\pgfqpoint{9.477274in}{3.280206in}}%
\pgfpathlineto{\pgfqpoint{9.510192in}{3.280206in}}%
\pgfpathlineto{\pgfqpoint{9.543109in}{5.654015in}}%
\pgfpathlineto{\pgfqpoint{9.608944in}{5.654015in}}%
\pgfpathlineto{\pgfqpoint{9.641862in}{4.699280in}}%
\pgfpathlineto{\pgfqpoint{9.710989in}{4.699280in}}%
\pgfpathmoveto{\pgfqpoint{9.938120in}{5.199392in}}%
\pgfpathlineto{\pgfqpoint{9.971038in}{5.199392in}}%
\pgfpathlineto{\pgfqpoint{10.003955in}{4.447886in}}%
\pgfpathlineto{\pgfqpoint{10.036873in}{4.447886in}}%
\pgfpathlineto{\pgfqpoint{10.069790in}{5.453286in}}%
\pgfpathlineto{\pgfqpoint{10.102708in}{5.453286in}}%
\pgfpathlineto{\pgfqpoint{10.138917in}{4.143195in}}%
\pgfpathlineto{\pgfqpoint{10.168543in}{4.143195in}}%
\pgfpathlineto{\pgfqpoint{10.201460in}{2.900535in}}%
\pgfpathlineto{\pgfqpoint{10.234378in}{2.900535in}}%
\pgfpathlineto{\pgfqpoint{10.267296in}{2.655088in}}%
\pgfpathlineto{\pgfqpoint{10.300213in}{2.655088in}}%
\pgfpathlineto{\pgfqpoint{10.333131in}{2.617573in}}%
\pgfpathlineto{\pgfqpoint{10.366048in}{2.617573in}}%
\pgfpathlineto{\pgfqpoint{10.398966in}{2.676619in}}%
\pgfpathlineto{\pgfqpoint{10.431883in}{2.676619in}}%
\pgfpathlineto{\pgfqpoint{10.464801in}{2.924935in}}%
\pgfpathlineto{\pgfqpoint{10.497718in}{2.924935in}}%
\pgfpathlineto{\pgfqpoint{10.530636in}{3.446598in}}%
\pgfpathlineto{\pgfqpoint{10.563554in}{3.446598in}}%
\pgfpathlineto{\pgfqpoint{10.596471in}{4.148529in}}%
\pgfpathlineto{\pgfqpoint{10.629389in}{4.148529in}}%
\pgfpathmoveto{\pgfqpoint{10.728141in}{5.296821in}}%
\pgfpathlineto{\pgfqpoint{10.761059in}{5.296821in}}%
\pgfpathmoveto{\pgfqpoint{12.209431in}{2.444958in}}%
\pgfpathlineto{\pgfqpoint{12.242349in}{2.444958in}}%
\pgfpathmoveto{\pgfqpoint{12.867782in}{5.028826in}}%
\pgfpathlineto{\pgfqpoint{13.164040in}{5.028826in}}%
\pgfpathmoveto{\pgfqpoint{13.295711in}{3.350474in}}%
\pgfpathlineto{\pgfqpoint{13.328628in}{3.350474in}}%
\pgfpathmoveto{\pgfqpoint{13.394463in}{2.968152in}}%
\pgfpathlineto{\pgfqpoint{13.460298in}{2.968152in}}%
\pgfpathlineto{\pgfqpoint{13.460298in}{2.968152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{1.350000in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{7.692488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.986979in}{1.350000in}}%
\pgfpathlineto{\pgfqpoint{13.986979in}{7.692488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{1.350000in}}%
\pgfpathlineto{\pgfqpoint{13.986979in}{1.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{7.692488in}}%
\pgfpathlineto{\pgfqpoint{13.986979in}{7.692488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.195312in, y=1.497160in, left, base]{\color{textcolor}\sffamily\fontsize{35.000000}{42.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.195312in, y=2.670334in, left, base]{\color{textcolor}\sffamily\fontsize{35.000000}{42.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.195312in, y=3.843509in, left, base]{\color{textcolor}\sffamily\fontsize{35.000000}{42.000000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.195312in, y=5.016684in, left, base]{\color{textcolor}\sffamily\fontsize{35.000000}{42.000000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.195312in, y=6.189859in, left, base]{\color{textcolor}\sffamily\fontsize{35.000000}{42.000000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.195312in, y=7.363033in, left, base]{\color{textcolor}\sffamily\fontsize{35.000000}{42.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.029968in,y=4.521244in,,top,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{40.000000}{48.000000}\selectfont Pseudo Distance Error (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{1.350000in}}{\pgfqpoint{11.586979in}{6.342488in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926681in}{6.241179in}}%
\pgfpathlineto{\pgfqpoint{3.058351in}{6.241179in}}%
\pgfpathlineto{\pgfqpoint{3.091269in}{6.212002in}}%
\pgfpathlineto{\pgfqpoint{3.124186in}{6.134391in}}%
\pgfpathlineto{\pgfqpoint{3.157104in}{5.741587in}}%
\pgfpathlineto{\pgfqpoint{3.190021in}{5.833241in}}%
\pgfpathlineto{\pgfqpoint{3.226231in}{6.525366in}}%
\pgfpathlineto{\pgfqpoint{3.255856in}{6.525366in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{6.029643in}}%
\pgfpathlineto{\pgfqpoint{3.321692in}{5.715400in}}%
\pgfpathlineto{\pgfqpoint{3.354609in}{5.793961in}}%
\pgfpathlineto{\pgfqpoint{3.387527in}{5.571372in}}%
\pgfpathlineto{\pgfqpoint{3.420444in}{5.414250in}}%
\pgfpathlineto{\pgfqpoint{3.453362in}{5.728493in}}%
\pgfpathlineto{\pgfqpoint{3.486279in}{6.445637in}}%
\pgfpathlineto{\pgfqpoint{3.519197in}{6.445637in}}%
\pgfpathlineto{\pgfqpoint{3.552114in}{6.065919in}}%
\pgfpathlineto{\pgfqpoint{3.585032in}{6.065919in}}%
\pgfpathlineto{\pgfqpoint{3.617950in}{6.161669in}}%
\pgfpathlineto{\pgfqpoint{3.650867in}{6.161669in}}%
\pgfpathlineto{\pgfqpoint{3.683785in}{7.371542in}}%
\pgfpathlineto{\pgfqpoint{3.716702in}{7.371542in}}%
\pgfpathlineto{\pgfqpoint{3.749620in}{6.284462in}}%
\pgfpathlineto{\pgfqpoint{3.782537in}{6.284462in}}%
\pgfpathlineto{\pgfqpoint{3.815455in}{7.371542in}}%
\pgfpathlineto{\pgfqpoint{3.848372in}{7.371542in}}%
\pgfpathlineto{\pgfqpoint{3.881290in}{6.035982in}}%
\pgfpathlineto{\pgfqpoint{3.947125in}{6.035982in}}%
\pgfpathlineto{\pgfqpoint{3.980043in}{5.825816in}}%
\pgfpathlineto{\pgfqpoint{4.045878in}{5.824691in}}%
\pgfpathlineto{\pgfqpoint{4.078795in}{7.404193in}}%
\pgfpathlineto{\pgfqpoint{4.111713in}{7.404193in}}%
\pgfpathlineto{\pgfqpoint{4.144630in}{5.685184in}}%
\pgfpathlineto{\pgfqpoint{4.177548in}{5.685184in}}%
\pgfpathlineto{\pgfqpoint{4.210465in}{5.646884in}}%
\pgfpathlineto{\pgfqpoint{4.243383in}{5.646884in}}%
\pgfpathlineto{\pgfqpoint{4.276301in}{5.506095in}}%
\pgfpathlineto{\pgfqpoint{4.309218in}{5.318556in}}%
\pgfpathlineto{\pgfqpoint{4.378345in}{5.318556in}}%
\pgfpathlineto{\pgfqpoint{4.407971in}{5.330069in}}%
\pgfpathlineto{\pgfqpoint{4.440888in}{5.330069in}}%
\pgfpathlineto{\pgfqpoint{4.477098in}{5.118791in}}%
\pgfpathlineto{\pgfqpoint{4.506723in}{5.118791in}}%
\pgfpathlineto{\pgfqpoint{4.539641in}{5.152140in}}%
\pgfpathlineto{\pgfqpoint{4.572559in}{5.152140in}}%
\pgfpathlineto{\pgfqpoint{4.605476in}{4.976182in}}%
\pgfpathlineto{\pgfqpoint{4.638394in}{4.976182in}}%
\pgfpathlineto{\pgfqpoint{4.671311in}{4.868448in}}%
\pgfpathlineto{\pgfqpoint{4.835899in}{4.868448in}}%
\pgfpathlineto{\pgfqpoint{4.868817in}{4.767726in}}%
\pgfpathlineto{\pgfqpoint{4.905026in}{4.767726in}}%
\pgfpathlineto{\pgfqpoint{4.934652in}{4.803661in}}%
\pgfpathlineto{\pgfqpoint{4.967569in}{4.803661in}}%
\pgfpathlineto{\pgfqpoint{5.000487in}{4.968016in}}%
\pgfpathlineto{\pgfqpoint{5.033404in}{4.968016in}}%
\pgfpathlineto{\pgfqpoint{5.066322in}{4.659363in}}%
\pgfpathlineto{\pgfqpoint{5.099239in}{4.659363in}}%
\pgfpathlineto{\pgfqpoint{5.132157in}{4.476485in}}%
\pgfpathlineto{\pgfqpoint{5.165075in}{4.476485in}}%
\pgfpathlineto{\pgfqpoint{5.197992in}{4.434821in}}%
\pgfpathlineto{\pgfqpoint{5.234201in}{4.434821in}}%
\pgfpathlineto{\pgfqpoint{5.263827in}{4.239675in}}%
\pgfpathlineto{\pgfqpoint{5.300037in}{4.239675in}}%
\pgfpathlineto{\pgfqpoint{5.332954in}{4.169176in}}%
\pgfpathlineto{\pgfqpoint{5.362580in}{4.169176in}}%
\pgfpathlineto{\pgfqpoint{5.395497in}{4.098126in}}%
\pgfpathlineto{\pgfqpoint{5.428415in}{4.162620in}}%
\pgfpathlineto{\pgfqpoint{5.494250in}{4.162620in}}%
\pgfpathlineto{\pgfqpoint{5.527168in}{3.951514in}}%
\pgfpathlineto{\pgfqpoint{5.560085in}{3.951514in}}%
\pgfpathlineto{\pgfqpoint{5.593003in}{3.914061in}}%
\pgfpathlineto{\pgfqpoint{5.625920in}{3.914061in}}%
\pgfpathlineto{\pgfqpoint{5.658838in}{3.639942in}}%
\pgfpathlineto{\pgfqpoint{5.691755in}{3.639942in}}%
\pgfpathlineto{\pgfqpoint{5.724673in}{7.377263in}}%
\pgfpathlineto{\pgfqpoint{5.757591in}{7.377263in}}%
\pgfpathlineto{\pgfqpoint{5.790508in}{3.384114in}}%
\pgfpathlineto{\pgfqpoint{5.889261in}{3.384114in}}%
\pgfpathlineto{\pgfqpoint{5.922178in}{3.041171in}}%
\pgfpathlineto{\pgfqpoint{5.955096in}{3.041171in}}%
\pgfpathlineto{\pgfqpoint{5.988013in}{2.864918in}}%
\pgfpathlineto{\pgfqpoint{6.020931in}{2.864918in}}%
\pgfpathlineto{\pgfqpoint{6.053849in}{3.071489in}}%
\pgfpathlineto{\pgfqpoint{6.086766in}{3.071489in}}%
\pgfpathlineto{\pgfqpoint{6.119684in}{2.512411in}}%
\pgfpathlineto{\pgfqpoint{6.152601in}{2.512411in}}%
\pgfpathlineto{\pgfqpoint{6.185519in}{2.256137in}}%
\pgfpathlineto{\pgfqpoint{6.218436in}{2.256137in}}%
\pgfpathlineto{\pgfqpoint{6.251354in}{2.120595in}}%
\pgfpathlineto{\pgfqpoint{6.350107in}{2.121870in}}%
\pgfpathlineto{\pgfqpoint{6.383024in}{7.371542in}}%
\pgfpathlineto{\pgfqpoint{6.415942in}{7.371542in}}%
\pgfpathlineto{\pgfqpoint{6.448859in}{1.807065in}}%
\pgfpathlineto{\pgfqpoint{6.481777in}{1.807065in}}%
\pgfpathlineto{\pgfqpoint{6.514694in}{1.913258in}}%
\pgfpathlineto{\pgfqpoint{6.547612in}{1.913258in}}%
\pgfpathlineto{\pgfqpoint{6.580529in}{1.638295in}}%
\pgfpathlineto{\pgfqpoint{6.613447in}{1.638295in}}%
\pgfpathlineto{\pgfqpoint{6.646365in}{7.404193in}}%
\pgfpathlineto{\pgfqpoint{6.679282in}{7.404193in}}%
\pgfpathlineto{\pgfqpoint{6.712200in}{1.639245in}}%
\pgfpathlineto{\pgfqpoint{6.745117in}{1.684029in}}%
\pgfpathlineto{\pgfqpoint{6.810952in}{1.684029in}}%
\pgfpathlineto{\pgfqpoint{6.843870in}{1.709216in}}%
\pgfpathlineto{\pgfqpoint{6.876787in}{1.709216in}}%
\pgfpathlineto{\pgfqpoint{6.909705in}{2.273206in}}%
\pgfpathlineto{\pgfqpoint{6.942623in}{2.273206in}}%
\pgfpathlineto{\pgfqpoint{6.975540in}{2.519953in}}%
\pgfpathlineto{\pgfqpoint{7.008458in}{2.519953in}}%
\pgfpathlineto{\pgfqpoint{7.041375in}{7.371542in}}%
\pgfpathlineto{\pgfqpoint{7.140128in}{7.371542in}}%
\pgfpathlineto{\pgfqpoint{7.173045in}{1.931387in}}%
\pgfpathlineto{\pgfqpoint{7.205963in}{1.931387in}}%
\pgfpathlineto{\pgfqpoint{7.238881in}{2.241021in}}%
\pgfpathlineto{\pgfqpoint{7.271798in}{2.241021in}}%
\pgfpathlineto{\pgfqpoint{7.308007in}{2.150876in}}%
\pgfpathlineto{\pgfqpoint{7.337633in}{2.150876in}}%
\pgfpathmoveto{\pgfqpoint{8.522665in}{2.152721in}}%
\pgfpathlineto{\pgfqpoint{8.588500in}{2.152721in}}%
\pgfpathlineto{\pgfqpoint{8.621418in}{2.060105in}}%
\pgfpathlineto{\pgfqpoint{8.720170in}{2.060105in}}%
\pgfpathmoveto{\pgfqpoint{8.786006in}{2.910480in}}%
\pgfpathlineto{\pgfqpoint{8.855132in}{2.910480in}}%
\pgfpathlineto{\pgfqpoint{8.884758in}{2.660593in}}%
\pgfpathlineto{\pgfqpoint{8.917676in}{2.660593in}}%
\pgfpathlineto{\pgfqpoint{8.950593in}{2.710949in}}%
\pgfpathlineto{\pgfqpoint{9.049346in}{2.710949in}}%
\pgfpathlineto{\pgfqpoint{9.082264in}{1.787645in}}%
\pgfpathlineto{\pgfqpoint{9.115181in}{1.787645in}}%
\pgfpathlineto{\pgfqpoint{9.148099in}{2.402537in}}%
\pgfpathlineto{\pgfqpoint{9.181016in}{2.402537in}}%
\pgfpathlineto{\pgfqpoint{9.213934in}{2.514168in}}%
\pgfpathlineto{\pgfqpoint{9.246851in}{2.514168in}}%
\pgfpathlineto{\pgfqpoint{9.279769in}{7.158014in}}%
\pgfpathlineto{\pgfqpoint{9.312686in}{7.158014in}}%
\pgfpathlineto{\pgfqpoint{9.345604in}{1.978052in}}%
\pgfpathlineto{\pgfqpoint{9.378522in}{2.180807in}}%
\pgfpathlineto{\pgfqpoint{9.444357in}{2.180807in}}%
\pgfpathlineto{\pgfqpoint{9.477274in}{2.104884in}}%
\pgfpathlineto{\pgfqpoint{9.510192in}{2.104884in}}%
\pgfpathlineto{\pgfqpoint{9.543109in}{7.371542in}}%
\pgfpathlineto{\pgfqpoint{9.608944in}{7.371542in}}%
\pgfpathlineto{\pgfqpoint{9.641862in}{2.352371in}}%
\pgfpathlineto{\pgfqpoint{9.710989in}{2.352371in}}%
\pgfpathmoveto{\pgfqpoint{9.938120in}{2.626787in}}%
\pgfpathlineto{\pgfqpoint{9.971038in}{2.626787in}}%
\pgfpathlineto{\pgfqpoint{10.003955in}{2.766436in}}%
\pgfpathlineto{\pgfqpoint{10.036873in}{2.766436in}}%
\pgfpathlineto{\pgfqpoint{10.069790in}{7.179772in}}%
\pgfpathlineto{\pgfqpoint{10.102708in}{7.179772in}}%
\pgfpathlineto{\pgfqpoint{10.138917in}{7.333458in}}%
\pgfpathlineto{\pgfqpoint{10.168543in}{7.333458in}}%
\pgfpathlineto{\pgfqpoint{10.201460in}{2.243414in}}%
\pgfpathlineto{\pgfqpoint{10.234378in}{2.243414in}}%
\pgfpathlineto{\pgfqpoint{10.267296in}{2.320195in}}%
\pgfpathlineto{\pgfqpoint{10.300213in}{2.320195in}}%
\pgfpathlineto{\pgfqpoint{10.333131in}{2.332102in}}%
\pgfpathlineto{\pgfqpoint{10.366048in}{2.332102in}}%
\pgfpathlineto{\pgfqpoint{10.398966in}{2.516097in}}%
\pgfpathlineto{\pgfqpoint{10.431883in}{2.516097in}}%
\pgfpathlineto{\pgfqpoint{10.464801in}{2.417840in}}%
\pgfpathlineto{\pgfqpoint{10.497718in}{2.417840in}}%
\pgfpathlineto{\pgfqpoint{10.530636in}{2.555660in}}%
\pgfpathlineto{\pgfqpoint{10.563554in}{2.555660in}}%
\pgfpathlineto{\pgfqpoint{10.596471in}{2.441379in}}%
\pgfpathlineto{\pgfqpoint{10.629389in}{2.441379in}}%
\pgfpathmoveto{\pgfqpoint{10.728141in}{3.298828in}}%
\pgfpathlineto{\pgfqpoint{10.761059in}{3.298828in}}%
\pgfpathmoveto{\pgfqpoint{12.209431in}{7.245956in}}%
\pgfpathlineto{\pgfqpoint{12.242349in}{7.245956in}}%
\pgfpathmoveto{\pgfqpoint{12.867782in}{3.895408in}}%
\pgfpathlineto{\pgfqpoint{13.164040in}{3.895408in}}%
\pgfpathmoveto{\pgfqpoint{13.295711in}{7.080274in}}%
\pgfpathlineto{\pgfqpoint{13.328628in}{7.080274in}}%
\pgfpathmoveto{\pgfqpoint{13.394463in}{6.979238in}}%
\pgfpathlineto{\pgfqpoint{13.460298in}{6.979238in}}%
\pgfpathlineto{\pgfqpoint{13.460298in}{6.979238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{1.350000in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{7.692488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.986979in}{1.350000in}}%
\pgfpathlineto{\pgfqpoint{13.986979in}{7.692488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{1.350000in}}%
\pgfpathlineto{\pgfqpoint{13.986979in}{1.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{7.692488in}}%
\pgfpathlineto{\pgfqpoint{13.986979in}{7.692488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.012960in,y=7.776312in,left,base]{\color{textcolor}\sffamily\fontsize{40.000000}{48.000000}\selectfont APPROACH}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.107210in,y=8.362899in,left,base]{\color{textcolor}\sffamily\fontsize{40.000000}{48.000000}\selectfont SEARCH}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.423912in,y=7.776312in,left,base]{\color{textcolor}\sffamily\fontsize{40.000000}{48.000000}\selectfont APPROACH}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.563554in,y=8.362899in,left,base]{\color{textcolor}\sffamily\fontsize{40.000000}{48.000000}\selectfont SEARCH}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.814421in,y=7.776312in,left,base]{\color{textcolor}\sffamily\fontsize{40.000000}{48.000000}\selectfont APPROACH}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.131123in,y=8.362899in,left,base]{\color{textcolor}\sffamily\fontsize{40.000000}{48.000000}\selectfont FAIL}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/mike_fail_big_old.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{16.000000in}{9.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{16.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{16.000000in}{9.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{9.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{1.350000in}}%
\pgfpathlineto{\pgfqpoint{14.141667in}{1.350000in}}%
\pgfpathlineto{\pgfqpoint{14.141667in}{7.692488in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{7.692488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{1.350000in}}{\pgfqpoint{11.741667in}{6.342488in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933712in}{1.350000in}}%
\pgfpathlineto{\pgfqpoint{2.933712in}{7.692488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.933712in,y=1.141667in,,top]{\color{textcolor}\sffamily\fontsize{40.000000}{48.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{1.350000in}}{\pgfqpoint{11.741667in}{6.342488in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.601562in}{1.350000in}}%
\pgfpathlineto{\pgfqpoint{4.601562in}{7.692488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.601562in,y=1.141667in,,top]{\color{textcolor}\sffamily\fontsize{40.000000}{48.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{1.350000in}}{\pgfqpoint{11.741667in}{6.342488in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.269413in}{1.350000in}}%
\pgfpathlineto{\pgfqpoint{6.269413in}{7.692488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.269413in,y=1.141667in,,top]{\color{textcolor}\sffamily\fontsize{40.000000}{48.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{1.350000in}}{\pgfqpoint{11.741667in}{6.342488in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.937263in}{1.350000in}}%
\pgfpathlineto{\pgfqpoint{7.937263in}{7.692488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.937263in,y=1.141667in,,top]{\color{textcolor}\sffamily\fontsize{40.000000}{48.000000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{1.350000in}}{\pgfqpoint{11.741667in}{6.342488in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.605114in}{1.350000in}}%
\pgfpathlineto{\pgfqpoint{9.605114in}{7.692488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.605114in,y=1.141667in,,top]{\color{textcolor}\sffamily\fontsize{40.000000}{48.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{1.350000in}}{\pgfqpoint{11.741667in}{6.342488in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.272964in}{1.350000in}}%
\pgfpathlineto{\pgfqpoint{11.272964in}{7.692488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.272964in,y=1.141667in,,top]{\color{textcolor}\sffamily\fontsize{40.000000}{48.000000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{1.350000in}}{\pgfqpoint{11.741667in}{6.342488in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.940814in}{1.350000in}}%
\pgfpathlineto{\pgfqpoint{12.940814in}{7.692488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.940814in,y=1.141667in,,top]{\color{textcolor}\sffamily\fontsize{40.000000}{48.000000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.270833in,y=0.626151in,,top]{\color{textcolor}\sffamily\fontsize{40.000000}{48.000000}\selectfont Time(s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{1.350000in}}{\pgfqpoint{11.741667in}{6.342488in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{1.928727in}}%
\pgfpathlineto{\pgfqpoint{14.141667in}{1.928727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.568113in, y=1.808742in, left, base]{\color{textcolor}\sffamily\fontsize{35.000000}{42.000000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{1.350000in}}{\pgfqpoint{11.741667in}{6.342488in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{3.025821in}}%
\pgfpathlineto{\pgfqpoint{14.141667in}{3.025821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.568113in, y=2.905837in, left, base]{\color{textcolor}\sffamily\fontsize{35.000000}{42.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{1.350000in}}{\pgfqpoint{11.741667in}{6.342488in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{4.122916in}}%
\pgfpathlineto{\pgfqpoint{14.141667in}{4.122916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.568113in, y=4.002931in, left, base]{\color{textcolor}\sffamily\fontsize{35.000000}{42.000000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{1.350000in}}{\pgfqpoint{11.741667in}{6.342488in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{5.220011in}}%
\pgfpathlineto{\pgfqpoint{14.141667in}{5.220011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.568113in, y=5.100026in, left, base]{\color{textcolor}\sffamily\fontsize{35.000000}{42.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{1.350000in}}{\pgfqpoint{11.741667in}{6.342488in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{6.317105in}}%
\pgfpathlineto{\pgfqpoint{14.141667in}{6.317105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.568113in, y=6.197121in, left, base]{\color{textcolor}\sffamily\fontsize{35.000000}{42.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{1.350000in}}{\pgfqpoint{11.741667in}{6.342488in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{7.414200in}}%
\pgfpathlineto{\pgfqpoint{14.141667in}{7.414200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.568113in, y=7.294215in, left, base]{\color{textcolor}\sffamily\fontsize{35.000000}{42.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.512557in,y=4.521244in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{40.000000}{48.000000}\selectfont Normalized Center Error (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{1.350000in}}{\pgfqpoint{11.741667in}{6.342488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933712in}{1.350000in}}%
\pgfpathlineto{\pgfqpoint{2.933712in}{7.692488in}}%
\pgfpathlineto{\pgfqpoint{7.737121in}{7.692488in}}%
\pgfpathlineto{\pgfqpoint{7.737121in}{1.350000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{1.350000in}}{\pgfqpoint{11.741667in}{6.342488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.737121in}{1.350000in}}%
\pgfpathlineto{\pgfqpoint{7.737121in}{7.692488in}}%
\pgfpathlineto{\pgfqpoint{8.604403in}{7.692488in}}%
\pgfpathlineto{\pgfqpoint{8.604403in}{1.350000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{1.350000in}}{\pgfqpoint{11.741667in}{6.342488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.604403in}{1.350000in}}%
\pgfpathlineto{\pgfqpoint{8.604403in}{7.692488in}}%
\pgfpathlineto{\pgfqpoint{11.373035in}{7.692488in}}%
\pgfpathlineto{\pgfqpoint{11.373035in}{1.350000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{1.350000in}}{\pgfqpoint{11.741667in}{6.342488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.373035in}{1.350000in}}%
\pgfpathlineto{\pgfqpoint{11.373035in}{7.692488in}}%
\pgfpathlineto{\pgfqpoint{12.340388in}{7.692488in}}%
\pgfpathlineto{\pgfqpoint{12.340388in}{1.350000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{1.350000in}}{\pgfqpoint{11.741667in}{6.342488in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.340388in}{1.350000in}}%
\pgfpathlineto{\pgfqpoint{12.340388in}{7.692488in}}%
\pgfpathlineto{\pgfqpoint{13.607955in}{7.692488in}}%
\pgfpathlineto{\pgfqpoint{13.607955in}{1.350000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{1.350000in}}{\pgfqpoint{11.741667in}{6.342488in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933712in}{3.211499in}}%
\pgfpathlineto{\pgfqpoint{3.067140in}{3.211499in}}%
\pgfpathlineto{\pgfqpoint{3.100497in}{2.592546in}}%
\pgfpathlineto{\pgfqpoint{3.133854in}{2.378545in}}%
\pgfpathlineto{\pgfqpoint{3.167211in}{2.422419in}}%
\pgfpathlineto{\pgfqpoint{3.200568in}{2.627025in}}%
\pgfpathlineto{\pgfqpoint{3.237261in}{1.862624in}}%
\pgfpathlineto{\pgfqpoint{3.267282in}{1.862624in}}%
\pgfpathlineto{\pgfqpoint{3.300639in}{3.563651in}}%
\pgfpathlineto{\pgfqpoint{3.333996in}{3.506187in}}%
\pgfpathlineto{\pgfqpoint{3.367353in}{3.854745in}}%
\pgfpathlineto{\pgfqpoint{3.400710in}{3.851757in}}%
\pgfpathlineto{\pgfqpoint{3.434067in}{3.995424in}}%
\pgfpathlineto{\pgfqpoint{3.467424in}{3.636340in}}%
\pgfpathlineto{\pgfqpoint{3.500781in}{2.558685in}}%
\pgfpathlineto{\pgfqpoint{3.534138in}{2.558685in}}%
\pgfpathlineto{\pgfqpoint{3.567495in}{2.647854in}}%
\pgfpathlineto{\pgfqpoint{3.600852in}{2.647854in}}%
\pgfpathlineto{\pgfqpoint{3.634209in}{2.584410in}}%
\pgfpathlineto{\pgfqpoint{3.667566in}{2.584410in}}%
\pgfpathlineto{\pgfqpoint{3.700923in}{2.729677in}}%
\pgfpathlineto{\pgfqpoint{3.734280in}{2.729677in}}%
\pgfpathlineto{\pgfqpoint{3.767637in}{3.040344in}}%
\pgfpathlineto{\pgfqpoint{3.800994in}{3.040344in}}%
\pgfpathlineto{\pgfqpoint{3.834351in}{3.241497in}}%
\pgfpathlineto{\pgfqpoint{3.867708in}{3.241497in}}%
\pgfpathlineto{\pgfqpoint{3.901065in}{3.313013in}}%
\pgfpathlineto{\pgfqpoint{3.967779in}{3.313013in}}%
\pgfpathlineto{\pgfqpoint{4.001136in}{3.628282in}}%
\pgfpathlineto{\pgfqpoint{4.034493in}{3.616016in}}%
\pgfpathlineto{\pgfqpoint{4.067850in}{3.616016in}}%
\pgfpathlineto{\pgfqpoint{4.101207in}{3.387091in}}%
\pgfpathlineto{\pgfqpoint{4.134564in}{3.387091in}}%
\pgfpathlineto{\pgfqpoint{4.167921in}{3.274516in}}%
\pgfpathlineto{\pgfqpoint{4.201278in}{3.274516in}}%
\pgfpathlineto{\pgfqpoint{4.234635in}{2.328121in}}%
\pgfpathlineto{\pgfqpoint{4.267992in}{2.328121in}}%
\pgfpathlineto{\pgfqpoint{4.301349in}{2.169120in}}%
\pgfpathlineto{\pgfqpoint{4.334706in}{2.626396in}}%
\pgfpathlineto{\pgfqpoint{4.404756in}{2.626396in}}%
\pgfpathlineto{\pgfqpoint{4.434777in}{3.179036in}}%
\pgfpathlineto{\pgfqpoint{4.468134in}{3.179036in}}%
\pgfpathlineto{\pgfqpoint{4.504827in}{3.398986in}}%
\pgfpathlineto{\pgfqpoint{4.534848in}{3.398986in}}%
\pgfpathlineto{\pgfqpoint{4.568205in}{3.508015in}}%
\pgfpathlineto{\pgfqpoint{4.601562in}{3.508015in}}%
\pgfpathlineto{\pgfqpoint{4.634920in}{3.777745in}}%
\pgfpathlineto{\pgfqpoint{4.668277in}{3.777745in}}%
\pgfpathlineto{\pgfqpoint{4.701634in}{3.738933in}}%
\pgfpathlineto{\pgfqpoint{4.868419in}{3.738933in}}%
\pgfpathlineto{\pgfqpoint{4.901776in}{2.212022in}}%
\pgfpathlineto{\pgfqpoint{4.938468in}{2.212022in}}%
\pgfpathlineto{\pgfqpoint{4.968490in}{1.875314in}}%
\pgfpathlineto{\pgfqpoint{5.001847in}{1.875314in}}%
\pgfpathlineto{\pgfqpoint{5.035204in}{1.837510in}}%
\pgfpathlineto{\pgfqpoint{5.068561in}{1.837510in}}%
\pgfpathlineto{\pgfqpoint{5.101918in}{2.568458in}}%
\pgfpathlineto{\pgfqpoint{5.135275in}{2.568458in}}%
\pgfpathlineto{\pgfqpoint{5.168632in}{3.114703in}}%
\pgfpathlineto{\pgfqpoint{5.201989in}{3.114703in}}%
\pgfpathlineto{\pgfqpoint{5.235346in}{3.325261in}}%
\pgfpathlineto{\pgfqpoint{5.272038in}{3.325261in}}%
\pgfpathlineto{\pgfqpoint{5.302060in}{3.419851in}}%
\pgfpathlineto{\pgfqpoint{5.338752in}{3.419851in}}%
\pgfpathlineto{\pgfqpoint{5.372109in}{3.459225in}}%
\pgfpathlineto{\pgfqpoint{5.402131in}{3.459225in}}%
\pgfpathlineto{\pgfqpoint{5.435488in}{3.488691in}}%
\pgfpathlineto{\pgfqpoint{5.468845in}{3.319522in}}%
\pgfpathlineto{\pgfqpoint{5.535559in}{3.319522in}}%
\pgfpathlineto{\pgfqpoint{5.568916in}{2.834018in}}%
\pgfpathlineto{\pgfqpoint{5.602273in}{2.834018in}}%
\pgfpathlineto{\pgfqpoint{5.635630in}{2.352306in}}%
\pgfpathlineto{\pgfqpoint{5.668987in}{2.352306in}}%
\pgfpathlineto{\pgfqpoint{5.702344in}{2.275156in}}%
\pgfpathlineto{\pgfqpoint{5.735701in}{2.275156in}}%
\pgfpathlineto{\pgfqpoint{5.769058in}{2.106636in}}%
\pgfpathlineto{\pgfqpoint{5.802415in}{2.106636in}}%
\pgfpathlineto{\pgfqpoint{5.835772in}{2.247267in}}%
\pgfpathlineto{\pgfqpoint{5.935843in}{2.247267in}}%
\pgfpathlineto{\pgfqpoint{5.969200in}{1.638295in}}%
\pgfpathlineto{\pgfqpoint{6.002557in}{1.638295in}}%
\pgfpathlineto{\pgfqpoint{6.035914in}{1.661735in}}%
\pgfpathlineto{\pgfqpoint{6.069271in}{1.661735in}}%
\pgfpathlineto{\pgfqpoint{6.102628in}{2.110171in}}%
\pgfpathlineto{\pgfqpoint{6.135985in}{2.110171in}}%
\pgfpathlineto{\pgfqpoint{6.169342in}{2.566291in}}%
\pgfpathlineto{\pgfqpoint{6.202699in}{2.566291in}}%
\pgfpathlineto{\pgfqpoint{6.236056in}{2.868102in}}%
\pgfpathlineto{\pgfqpoint{6.269413in}{2.868102in}}%
\pgfpathlineto{\pgfqpoint{6.302770in}{3.040344in}}%
\pgfpathlineto{\pgfqpoint{6.336127in}{3.040344in}}%
\pgfpathlineto{\pgfqpoint{6.369484in}{3.148717in}}%
\pgfpathlineto{\pgfqpoint{6.402841in}{3.148717in}}%
\pgfpathlineto{\pgfqpoint{6.436198in}{5.423812in}}%
\pgfpathlineto{\pgfqpoint{6.469555in}{5.423812in}}%
\pgfpathlineto{\pgfqpoint{6.502912in}{3.525943in}}%
\pgfpathlineto{\pgfqpoint{6.536269in}{3.525943in}}%
\pgfpathlineto{\pgfqpoint{6.569626in}{3.789340in}}%
\pgfpathlineto{\pgfqpoint{6.602983in}{3.789340in}}%
\pgfpathlineto{\pgfqpoint{6.636340in}{3.558000in}}%
\pgfpathlineto{\pgfqpoint{6.669697in}{3.558000in}}%
\pgfpathlineto{\pgfqpoint{6.703054in}{1.740053in}}%
\pgfpathlineto{\pgfqpoint{6.736411in}{1.740053in}}%
\pgfpathlineto{\pgfqpoint{6.769768in}{2.323086in}}%
\pgfpathlineto{\pgfqpoint{6.803125in}{2.539412in}}%
\pgfpathlineto{\pgfqpoint{6.869839in}{2.539412in}}%
\pgfpathlineto{\pgfqpoint{6.903196in}{2.355024in}}%
\pgfpathlineto{\pgfqpoint{6.936553in}{2.355024in}}%
\pgfpathlineto{\pgfqpoint{6.969910in}{2.098052in}}%
\pgfpathlineto{\pgfqpoint{7.003267in}{2.098052in}}%
\pgfpathlineto{\pgfqpoint{7.036624in}{1.898482in}}%
\pgfpathlineto{\pgfqpoint{7.069981in}{1.898482in}}%
\pgfpathlineto{\pgfqpoint{7.103338in}{3.265878in}}%
\pgfpathlineto{\pgfqpoint{7.136695in}{3.265878in}}%
\pgfpathlineto{\pgfqpoint{7.170052in}{4.218662in}}%
\pgfpathlineto{\pgfqpoint{7.203409in}{4.218662in}}%
\pgfpathlineto{\pgfqpoint{7.236766in}{2.362167in}}%
\pgfpathlineto{\pgfqpoint{7.270123in}{2.362167in}}%
\pgfpathlineto{\pgfqpoint{7.303480in}{2.363887in}}%
\pgfpathlineto{\pgfqpoint{7.336837in}{2.363887in}}%
\pgfpathlineto{\pgfqpoint{7.373530in}{2.986557in}}%
\pgfpathlineto{\pgfqpoint{7.403551in}{2.986557in}}%
\pgfpathmoveto{\pgfqpoint{8.604403in}{7.404193in}}%
\pgfpathlineto{\pgfqpoint{8.671117in}{7.404193in}}%
\pgfpathlineto{\pgfqpoint{8.704474in}{7.291053in}}%
\pgfpathlineto{\pgfqpoint{8.804545in}{7.291053in}}%
\pgfpathmoveto{\pgfqpoint{8.871259in}{6.287197in}}%
\pgfpathlineto{\pgfqpoint{8.941309in}{6.287197in}}%
\pgfpathlineto{\pgfqpoint{8.971330in}{5.257648in}}%
\pgfpathlineto{\pgfqpoint{9.004688in}{5.257648in}}%
\pgfpathlineto{\pgfqpoint{9.038045in}{4.497574in}}%
\pgfpathlineto{\pgfqpoint{9.138116in}{4.497574in}}%
\pgfpathlineto{\pgfqpoint{9.171473in}{3.160214in}}%
\pgfpathlineto{\pgfqpoint{9.204830in}{3.160214in}}%
\pgfpathlineto{\pgfqpoint{9.238187in}{2.647025in}}%
\pgfpathlineto{\pgfqpoint{9.271544in}{2.647025in}}%
\pgfpathlineto{\pgfqpoint{9.304901in}{2.515681in}}%
\pgfpathlineto{\pgfqpoint{9.338258in}{2.515681in}}%
\pgfpathlineto{\pgfqpoint{9.371615in}{4.701321in}}%
\pgfpathlineto{\pgfqpoint{9.404972in}{4.701321in}}%
\pgfpathlineto{\pgfqpoint{9.438329in}{2.674171in}}%
\pgfpathlineto{\pgfqpoint{9.471686in}{2.780712in}}%
\pgfpathlineto{\pgfqpoint{9.538400in}{2.780712in}}%
\pgfpathlineto{\pgfqpoint{9.571757in}{3.280206in}}%
\pgfpathlineto{\pgfqpoint{9.605114in}{3.280206in}}%
\pgfpathlineto{\pgfqpoint{9.638471in}{5.654015in}}%
\pgfpathlineto{\pgfqpoint{9.705185in}{5.654015in}}%
\pgfpathlineto{\pgfqpoint{9.738542in}{4.699280in}}%
\pgfpathlineto{\pgfqpoint{9.808591in}{4.699280in}}%
\pgfpathmoveto{\pgfqpoint{10.038755in}{5.199392in}}%
\pgfpathlineto{\pgfqpoint{10.072112in}{5.199392in}}%
\pgfpathlineto{\pgfqpoint{10.105469in}{4.447886in}}%
\pgfpathlineto{\pgfqpoint{10.138826in}{4.447886in}}%
\pgfpathlineto{\pgfqpoint{10.172183in}{5.453286in}}%
\pgfpathlineto{\pgfqpoint{10.205540in}{5.453286in}}%
\pgfpathlineto{\pgfqpoint{10.242232in}{4.143195in}}%
\pgfpathlineto{\pgfqpoint{10.272254in}{4.143195in}}%
\pgfpathlineto{\pgfqpoint{10.305611in}{2.900535in}}%
\pgfpathlineto{\pgfqpoint{10.338968in}{2.900535in}}%
\pgfpathlineto{\pgfqpoint{10.372325in}{2.655088in}}%
\pgfpathlineto{\pgfqpoint{10.405682in}{2.655088in}}%
\pgfpathlineto{\pgfqpoint{10.439039in}{2.617573in}}%
\pgfpathlineto{\pgfqpoint{10.472396in}{2.617573in}}%
\pgfpathlineto{\pgfqpoint{10.505753in}{2.676619in}}%
\pgfpathlineto{\pgfqpoint{10.539110in}{2.676619in}}%
\pgfpathlineto{\pgfqpoint{10.572467in}{2.924935in}}%
\pgfpathlineto{\pgfqpoint{10.605824in}{2.924935in}}%
\pgfpathlineto{\pgfqpoint{10.639181in}{3.446598in}}%
\pgfpathlineto{\pgfqpoint{10.672538in}{3.446598in}}%
\pgfpathlineto{\pgfqpoint{10.705895in}{4.148529in}}%
\pgfpathlineto{\pgfqpoint{10.739252in}{4.148529in}}%
\pgfpathmoveto{\pgfqpoint{10.839323in}{5.296821in}}%
\pgfpathlineto{\pgfqpoint{10.872680in}{5.296821in}}%
\pgfpathmoveto{\pgfqpoint{12.340388in}{2.444958in}}%
\pgfpathlineto{\pgfqpoint{12.373745in}{2.444958in}}%
\pgfpathmoveto{\pgfqpoint{13.007528in}{5.028826in}}%
\pgfpathlineto{\pgfqpoint{13.307741in}{5.028826in}}%
\pgfpathmoveto{\pgfqpoint{13.441170in}{3.350474in}}%
\pgfpathlineto{\pgfqpoint{13.474527in}{3.350474in}}%
\pgfpathmoveto{\pgfqpoint{13.541241in}{2.968152in}}%
\pgfpathlineto{\pgfqpoint{13.607955in}{2.968152in}}%
\pgfpathlineto{\pgfqpoint{13.607955in}{2.968152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{1.350000in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{7.692488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.141667in}{1.350000in}}%
\pgfpathlineto{\pgfqpoint{14.141667in}{7.692488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{1.350000in}}%
\pgfpathlineto{\pgfqpoint{14.141667in}{1.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{7.692488in}}%
\pgfpathlineto{\pgfqpoint{14.141667in}{7.692488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.350000in, y=1.497160in, left, base]{\color{textcolor}\sffamily\fontsize{35.000000}{42.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.350000in, y=2.670334in, left, base]{\color{textcolor}\sffamily\fontsize{35.000000}{42.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.350000in, y=3.843509in, left, base]{\color{textcolor}\sffamily\fontsize{35.000000}{42.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.350000in, y=5.016684in, left, base]{\color{textcolor}\sffamily\fontsize{35.000000}{42.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.350000in, y=6.189859in, left, base]{\color{textcolor}\sffamily\fontsize{35.000000}{42.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.350000in, y=7.363033in, left, base]{\color{textcolor}\sffamily\fontsize{35.000000}{42.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.112443in,y=4.521244in,,top,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{40.000000}{48.000000}\selectfont Pseudo Distance Error (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{1.350000in}}{\pgfqpoint{11.741667in}{6.342488in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933712in}{6.241179in}}%
\pgfpathlineto{\pgfqpoint{3.067140in}{6.241179in}}%
\pgfpathlineto{\pgfqpoint{3.100497in}{6.212002in}}%
\pgfpathlineto{\pgfqpoint{3.133854in}{6.134391in}}%
\pgfpathlineto{\pgfqpoint{3.167211in}{5.741587in}}%
\pgfpathlineto{\pgfqpoint{3.200568in}{5.833241in}}%
\pgfpathlineto{\pgfqpoint{3.237261in}{6.525366in}}%
\pgfpathlineto{\pgfqpoint{3.267282in}{6.525366in}}%
\pgfpathlineto{\pgfqpoint{3.300639in}{6.029643in}}%
\pgfpathlineto{\pgfqpoint{3.333996in}{5.715400in}}%
\pgfpathlineto{\pgfqpoint{3.367353in}{5.793961in}}%
\pgfpathlineto{\pgfqpoint{3.400710in}{5.571372in}}%
\pgfpathlineto{\pgfqpoint{3.434067in}{5.414250in}}%
\pgfpathlineto{\pgfqpoint{3.467424in}{5.728493in}}%
\pgfpathlineto{\pgfqpoint{3.500781in}{6.445637in}}%
\pgfpathlineto{\pgfqpoint{3.534138in}{6.445637in}}%
\pgfpathlineto{\pgfqpoint{3.567495in}{6.065919in}}%
\pgfpathlineto{\pgfqpoint{3.600852in}{6.065919in}}%
\pgfpathlineto{\pgfqpoint{3.634209in}{6.161669in}}%
\pgfpathlineto{\pgfqpoint{3.667566in}{6.161669in}}%
\pgfpathlineto{\pgfqpoint{3.700923in}{7.371542in}}%
\pgfpathlineto{\pgfqpoint{3.734280in}{7.371542in}}%
\pgfpathlineto{\pgfqpoint{3.767637in}{6.284462in}}%
\pgfpathlineto{\pgfqpoint{3.800994in}{6.284462in}}%
\pgfpathlineto{\pgfqpoint{3.834351in}{7.371542in}}%
\pgfpathlineto{\pgfqpoint{3.867708in}{7.371542in}}%
\pgfpathlineto{\pgfqpoint{3.901065in}{6.035982in}}%
\pgfpathlineto{\pgfqpoint{3.967779in}{6.035982in}}%
\pgfpathlineto{\pgfqpoint{4.001136in}{5.825816in}}%
\pgfpathlineto{\pgfqpoint{4.067850in}{5.824691in}}%
\pgfpathlineto{\pgfqpoint{4.101207in}{7.404193in}}%
\pgfpathlineto{\pgfqpoint{4.134564in}{7.404193in}}%
\pgfpathlineto{\pgfqpoint{4.167921in}{5.685184in}}%
\pgfpathlineto{\pgfqpoint{4.201278in}{5.685184in}}%
\pgfpathlineto{\pgfqpoint{4.234635in}{5.646884in}}%
\pgfpathlineto{\pgfqpoint{4.267992in}{5.646884in}}%
\pgfpathlineto{\pgfqpoint{4.301349in}{5.506095in}}%
\pgfpathlineto{\pgfqpoint{4.334706in}{5.318556in}}%
\pgfpathlineto{\pgfqpoint{4.404756in}{5.318556in}}%
\pgfpathlineto{\pgfqpoint{4.434777in}{5.330069in}}%
\pgfpathlineto{\pgfqpoint{4.468134in}{5.330069in}}%
\pgfpathlineto{\pgfqpoint{4.504827in}{5.118791in}}%
\pgfpathlineto{\pgfqpoint{4.534848in}{5.118791in}}%
\pgfpathlineto{\pgfqpoint{4.568205in}{5.152140in}}%
\pgfpathlineto{\pgfqpoint{4.601562in}{5.152140in}}%
\pgfpathlineto{\pgfqpoint{4.634920in}{4.976182in}}%
\pgfpathlineto{\pgfqpoint{4.668277in}{4.976182in}}%
\pgfpathlineto{\pgfqpoint{4.701634in}{4.868448in}}%
\pgfpathlineto{\pgfqpoint{4.868419in}{4.868448in}}%
\pgfpathlineto{\pgfqpoint{4.901776in}{4.767726in}}%
\pgfpathlineto{\pgfqpoint{4.938468in}{4.767726in}}%
\pgfpathlineto{\pgfqpoint{4.968490in}{4.803661in}}%
\pgfpathlineto{\pgfqpoint{5.001847in}{4.803661in}}%
\pgfpathlineto{\pgfqpoint{5.035204in}{4.968016in}}%
\pgfpathlineto{\pgfqpoint{5.068561in}{4.968016in}}%
\pgfpathlineto{\pgfqpoint{5.101918in}{4.659363in}}%
\pgfpathlineto{\pgfqpoint{5.135275in}{4.659363in}}%
\pgfpathlineto{\pgfqpoint{5.168632in}{4.476485in}}%
\pgfpathlineto{\pgfqpoint{5.201989in}{4.476485in}}%
\pgfpathlineto{\pgfqpoint{5.235346in}{4.434821in}}%
\pgfpathlineto{\pgfqpoint{5.272038in}{4.434821in}}%
\pgfpathlineto{\pgfqpoint{5.302060in}{4.239675in}}%
\pgfpathlineto{\pgfqpoint{5.338752in}{4.239675in}}%
\pgfpathlineto{\pgfqpoint{5.372109in}{4.169176in}}%
\pgfpathlineto{\pgfqpoint{5.402131in}{4.169176in}}%
\pgfpathlineto{\pgfqpoint{5.435488in}{4.098126in}}%
\pgfpathlineto{\pgfqpoint{5.468845in}{4.162620in}}%
\pgfpathlineto{\pgfqpoint{5.535559in}{4.162620in}}%
\pgfpathlineto{\pgfqpoint{5.568916in}{3.951514in}}%
\pgfpathlineto{\pgfqpoint{5.602273in}{3.951514in}}%
\pgfpathlineto{\pgfqpoint{5.635630in}{3.914061in}}%
\pgfpathlineto{\pgfqpoint{5.668987in}{3.914061in}}%
\pgfpathlineto{\pgfqpoint{5.702344in}{3.639942in}}%
\pgfpathlineto{\pgfqpoint{5.735701in}{3.639942in}}%
\pgfpathlineto{\pgfqpoint{5.769058in}{7.377263in}}%
\pgfpathlineto{\pgfqpoint{5.802415in}{7.377263in}}%
\pgfpathlineto{\pgfqpoint{5.835772in}{3.384114in}}%
\pgfpathlineto{\pgfqpoint{5.935843in}{3.384114in}}%
\pgfpathlineto{\pgfqpoint{5.969200in}{3.041171in}}%
\pgfpathlineto{\pgfqpoint{6.002557in}{3.041171in}}%
\pgfpathlineto{\pgfqpoint{6.035914in}{2.864918in}}%
\pgfpathlineto{\pgfqpoint{6.069271in}{2.864918in}}%
\pgfpathlineto{\pgfqpoint{6.102628in}{3.071489in}}%
\pgfpathlineto{\pgfqpoint{6.135985in}{3.071489in}}%
\pgfpathlineto{\pgfqpoint{6.169342in}{2.512411in}}%
\pgfpathlineto{\pgfqpoint{6.202699in}{2.512411in}}%
\pgfpathlineto{\pgfqpoint{6.236056in}{2.256137in}}%
\pgfpathlineto{\pgfqpoint{6.269413in}{2.256137in}}%
\pgfpathlineto{\pgfqpoint{6.302770in}{2.120595in}}%
\pgfpathlineto{\pgfqpoint{6.402841in}{2.121870in}}%
\pgfpathlineto{\pgfqpoint{6.436198in}{7.371542in}}%
\pgfpathlineto{\pgfqpoint{6.469555in}{7.371542in}}%
\pgfpathlineto{\pgfqpoint{6.502912in}{1.807065in}}%
\pgfpathlineto{\pgfqpoint{6.536269in}{1.807065in}}%
\pgfpathlineto{\pgfqpoint{6.569626in}{1.913258in}}%
\pgfpathlineto{\pgfqpoint{6.602983in}{1.913258in}}%
\pgfpathlineto{\pgfqpoint{6.636340in}{1.638295in}}%
\pgfpathlineto{\pgfqpoint{6.669697in}{1.638295in}}%
\pgfpathlineto{\pgfqpoint{6.703054in}{7.404193in}}%
\pgfpathlineto{\pgfqpoint{6.736411in}{7.404193in}}%
\pgfpathlineto{\pgfqpoint{6.769768in}{1.639245in}}%
\pgfpathlineto{\pgfqpoint{6.803125in}{1.684029in}}%
\pgfpathlineto{\pgfqpoint{6.869839in}{1.684029in}}%
\pgfpathlineto{\pgfqpoint{6.903196in}{1.709216in}}%
\pgfpathlineto{\pgfqpoint{6.936553in}{1.709216in}}%
\pgfpathlineto{\pgfqpoint{6.969910in}{2.273206in}}%
\pgfpathlineto{\pgfqpoint{7.003267in}{2.273206in}}%
\pgfpathlineto{\pgfqpoint{7.036624in}{2.519953in}}%
\pgfpathlineto{\pgfqpoint{7.069981in}{2.519953in}}%
\pgfpathlineto{\pgfqpoint{7.103338in}{7.371542in}}%
\pgfpathlineto{\pgfqpoint{7.203409in}{7.371542in}}%
\pgfpathlineto{\pgfqpoint{7.236766in}{1.931387in}}%
\pgfpathlineto{\pgfqpoint{7.270123in}{1.931387in}}%
\pgfpathlineto{\pgfqpoint{7.303480in}{2.241021in}}%
\pgfpathlineto{\pgfqpoint{7.336837in}{2.241021in}}%
\pgfpathlineto{\pgfqpoint{7.373530in}{2.150876in}}%
\pgfpathlineto{\pgfqpoint{7.403551in}{2.150876in}}%
\pgfpathmoveto{\pgfqpoint{8.604403in}{2.152721in}}%
\pgfpathlineto{\pgfqpoint{8.671117in}{2.152721in}}%
\pgfpathlineto{\pgfqpoint{8.704474in}{2.060105in}}%
\pgfpathlineto{\pgfqpoint{8.804545in}{2.060105in}}%
\pgfpathmoveto{\pgfqpoint{8.871259in}{2.910480in}}%
\pgfpathlineto{\pgfqpoint{8.941309in}{2.910480in}}%
\pgfpathlineto{\pgfqpoint{8.971330in}{2.660593in}}%
\pgfpathlineto{\pgfqpoint{9.004688in}{2.660593in}}%
\pgfpathlineto{\pgfqpoint{9.038045in}{2.710949in}}%
\pgfpathlineto{\pgfqpoint{9.138116in}{2.710949in}}%
\pgfpathlineto{\pgfqpoint{9.171473in}{1.787645in}}%
\pgfpathlineto{\pgfqpoint{9.204830in}{1.787645in}}%
\pgfpathlineto{\pgfqpoint{9.238187in}{2.402537in}}%
\pgfpathlineto{\pgfqpoint{9.271544in}{2.402537in}}%
\pgfpathlineto{\pgfqpoint{9.304901in}{2.514168in}}%
\pgfpathlineto{\pgfqpoint{9.338258in}{2.514168in}}%
\pgfpathlineto{\pgfqpoint{9.371615in}{7.158014in}}%
\pgfpathlineto{\pgfqpoint{9.404972in}{7.158014in}}%
\pgfpathlineto{\pgfqpoint{9.438329in}{1.978052in}}%
\pgfpathlineto{\pgfqpoint{9.471686in}{2.180807in}}%
\pgfpathlineto{\pgfqpoint{9.538400in}{2.180807in}}%
\pgfpathlineto{\pgfqpoint{9.571757in}{2.104884in}}%
\pgfpathlineto{\pgfqpoint{9.605114in}{2.104884in}}%
\pgfpathlineto{\pgfqpoint{9.638471in}{7.371542in}}%
\pgfpathlineto{\pgfqpoint{9.705185in}{7.371542in}}%
\pgfpathlineto{\pgfqpoint{9.738542in}{2.352371in}}%
\pgfpathlineto{\pgfqpoint{9.808591in}{2.352371in}}%
\pgfpathmoveto{\pgfqpoint{10.038755in}{2.626787in}}%
\pgfpathlineto{\pgfqpoint{10.072112in}{2.626787in}}%
\pgfpathlineto{\pgfqpoint{10.105469in}{2.766436in}}%
\pgfpathlineto{\pgfqpoint{10.138826in}{2.766436in}}%
\pgfpathlineto{\pgfqpoint{10.172183in}{7.179772in}}%
\pgfpathlineto{\pgfqpoint{10.205540in}{7.179772in}}%
\pgfpathlineto{\pgfqpoint{10.242232in}{7.333458in}}%
\pgfpathlineto{\pgfqpoint{10.272254in}{7.333458in}}%
\pgfpathlineto{\pgfqpoint{10.305611in}{2.243414in}}%
\pgfpathlineto{\pgfqpoint{10.338968in}{2.243414in}}%
\pgfpathlineto{\pgfqpoint{10.372325in}{2.320195in}}%
\pgfpathlineto{\pgfqpoint{10.405682in}{2.320195in}}%
\pgfpathlineto{\pgfqpoint{10.439039in}{2.332102in}}%
\pgfpathlineto{\pgfqpoint{10.472396in}{2.332102in}}%
\pgfpathlineto{\pgfqpoint{10.505753in}{2.516097in}}%
\pgfpathlineto{\pgfqpoint{10.539110in}{2.516097in}}%
\pgfpathlineto{\pgfqpoint{10.572467in}{2.417840in}}%
\pgfpathlineto{\pgfqpoint{10.605824in}{2.417840in}}%
\pgfpathlineto{\pgfqpoint{10.639181in}{2.555660in}}%
\pgfpathlineto{\pgfqpoint{10.672538in}{2.555660in}}%
\pgfpathlineto{\pgfqpoint{10.705895in}{2.441379in}}%
\pgfpathlineto{\pgfqpoint{10.739252in}{2.441379in}}%
\pgfpathmoveto{\pgfqpoint{10.839323in}{3.298828in}}%
\pgfpathlineto{\pgfqpoint{10.872680in}{3.298828in}}%
\pgfpathmoveto{\pgfqpoint{12.340388in}{7.245956in}}%
\pgfpathlineto{\pgfqpoint{12.373745in}{7.245956in}}%
\pgfpathmoveto{\pgfqpoint{13.007528in}{3.895408in}}%
\pgfpathlineto{\pgfqpoint{13.307741in}{3.895408in}}%
\pgfpathmoveto{\pgfqpoint{13.441170in}{7.080274in}}%
\pgfpathlineto{\pgfqpoint{13.474527in}{7.080274in}}%
\pgfpathmoveto{\pgfqpoint{13.541241in}{6.979238in}}%
\pgfpathlineto{\pgfqpoint{13.607955in}{6.979238in}}%
\pgfpathlineto{\pgfqpoint{13.607955in}{6.979238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{1.350000in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{7.692488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.141667in}{1.350000in}}%
\pgfpathlineto{\pgfqpoint{14.141667in}{7.692488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{1.350000in}}%
\pgfpathlineto{\pgfqpoint{14.141667in}{1.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{7.692488in}}%
\pgfpathlineto{\pgfqpoint{14.141667in}{7.692488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.034493in,y=7.776312in,left,base]{\color{textcolor}\sffamily\fontsize{40.000000}{48.000000}\selectfont APPROACH}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.170052in,y=8.362899in,left,base]{\color{textcolor}\sffamily\fontsize{40.000000}{48.000000}\selectfont SEARCH}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.504332in,y=7.776312in,left,base]{\color{textcolor}\sffamily\fontsize{40.000000}{48.000000}\selectfont APPROACH}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.672538in,y=8.362899in,left,base]{\color{textcolor}\sffamily\fontsize{40.000000}{48.000000}\selectfont SEARCH}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.473816in,y=7.776312in,left,base]{\color{textcolor}\sffamily\fontsize{40.000000}{48.000000}\selectfont FAIL}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/pool.tex <==
\begin{figure}[t]
\centering
\vspace{2mm}
\scalebox{0.5}{


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,369); %set diagram left start at 0, and has height of 369

%Shape: Rectangle [id:dp6956650738117924] 
\draw   (31.25,-0.5) -- (631,-0.5) -- (631,310.5) -- (31.25,310.5) -- cycle ;
%Straight Lines [id:da3457519201881025] 
\draw    (124,-0.67) -- (124,309.75)(121,-0.67) -- (121,309.75) ;
%Straight Lines [id:da45519763174108774] 
\draw    (270.5,0) -- (270.5,310.42) ;
%Straight Lines [id:da11390272230899479] 
\draw    (422,-0.5) -- (422,310.75) ;
%Straight Lines [id:da9248097681314087] 
\draw    (572,-0.67) -- (572,310.25) ;
%Straight Lines [id:da18393079425545156] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (122.5,170.5) -- (180.5,171.5) ;
%Straight Lines [id:da5162732600208997] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (122.5,309.75) -- (181.5,268.5) ;
%Image [id:dp9047177178239769] 
\draw (118.19,172.25) node [rotate=-180.2] {\includegraphics[width=64.88pt,height=28.65pt]{img/TopViewMinibot_cut.png}};
%Curve Lines [id:da44251541554363727] 
\draw    (185.5,306.5) .. controls (196.02,294.11) and (184.03,285.44) .. (170.98,288.04) ;
\draw [shift={(168.25,288.75)}, rotate = 342.18] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Image [id:dp9638764956962369] 
\draw (118.2,309.77) node [rotate=-146.47] {\includegraphics[width=64.88pt,height=28.65pt]{img/TopViewMinibot_cut.png}};
%Image [id:dp5386014292706525] 
\draw (119.2,62.77) node [rotate=-90.53] {\includegraphics[width=64.88pt,height=28.65pt]{img/TopViewMinibot_cut.png}};
%Straight Lines [id:da987015796004842] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (123.5,86.75) -- (209.5,86.75) ;
%Curve Lines [id:da15360883818356097] 
\draw    (159.5,80.5) .. controls (170.02,68.11) and (158.03,59.44) .. (144.98,62.04) ;
\draw [shift={(142.25,62.75)}, rotate = 342.18] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Circle [id:dp6263085893221847] 
\draw   (259,170.17) .. controls (259,164) and (264,159) .. (270.17,159) .. controls (276.33,159) and (281.33,164) .. (281.33,170.17) .. controls (281.33,176.33) and (276.33,181.33) .. (270.17,181.33) .. controls (264,181.33) and (259,176.33) .. (259,170.17) -- cycle ;
%Shape: Circle [id:dp4349378865471203] 
\draw   (411,170.17) .. controls (411,164) and (416,159) .. (422.17,159) .. controls (428.33,159) and (433.33,164) .. (433.33,170.17) .. controls (433.33,176.33) and (428.33,181.33) .. (422.17,181.33) .. controls (416,181.33) and (411,176.33) .. (411,170.17) -- cycle ;
%Shape: Circle [id:dp17756348926796717] 
\draw   (561,170.17) .. controls (561,164) and (566,159) .. (572.17,159) .. controls (578.33,159) and (583.33,164) .. (583.33,170.17) .. controls (583.33,176.33) and (578.33,181.33) .. (572.17,181.33) .. controls (566,181.33) and (561,176.33) .. (561,170.17) -- cycle ;

% Text Node
\draw (187.5,154.9) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$0\degree $};
% Text Node
\draw (192.5,271.4) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$45\degree $};
% Text Node
\draw (147.5,16.9) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$90\degree $};
% Text Node
\draw (275.5,278) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {3m};
% Text Node
\draw (425,277.5) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {6m};
% Text Node
\draw (575,278.5) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {9m};


\end{tikzpicture}


}
\caption{Pool experiments setup: three distances ($3m$, $6m$, $9m$), three angles ($0$\degree, $45$\degree, $90$\degree). Circles represent diver positions for the experiments.}
\label{fig:pool}
\vspace{-4mm}
\end{figure}
